pMCT: Patched Multi-Condition Training for Robust Speech Recognition

We propose a novel Patched Multi-Condition Training (pMCT) method for robust Automatic Speech Recognition (ASR). pMCT employs Multi-condition Audio Modification and Patching (MAMP) via mixing {\it patches} of the same utterance extracted from clean and distorted speech. Training using patch-modified signals improves robustness of models in noisy reverberant scenarios. Our proposed pMCT is evaluated on the LibriSpeech dataset showing improvement over using vanilla Multi-Condition Training (MCT). For analyses on robust ASR, we employed pMCT on the VOiCES dataset which is a noisy reverberant dataset created using utterances from LibriSpeech. In the analyses, pMCT achieves 23.1% relative WER reduction compared to the MCT.

==> pMCT.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.150122549019608,0,1}
\definecolor{color1}{rgb}{1,0.76,0.24}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=1.2cm}]
\nextgroupplot[
height=\figH,
tick align=outside,
tick pos=left,
title=(a) Clean waveform ($x(n)$).,
title style={at={(0.5,1.15)},anchor=north},
width=\figW,
x grid style={white!69.0196078431373!black},
xmin=-0.107378121457019, xmax=2.2549405505974,
xtick style={color=black},
xlabel=\scriptsize{Time (s)},
x label style={at={(axis description cs:0.5,-0.25)},anchor=north},
y grid style={white!69.0196078431373!black},
ylabel=\scriptsize{Amplitude},
ymin=-0.50941162109375, ymax=0.51405029296875,
ytick={-0.4,0,0.4},
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 -0.002349853515625
0.00250007267653129 -0.00244140625
0.00500014535306259 -0.00067138671875
0.00750021802959388 -0.001861572265625
0.0100002907061252 -0.000946044921875
0.0125003633826565 -0.0010986328125
0.0150004360591878 -0.00048828125
0.0175005087357191 3.0517578125e-05
0.0200005814122504 0.0006103515625
0.0225006540887816 -0.001312255859375
0.0250007267653129 0.00091552734375
0.0275007994418442 -0.001434326171875
0.0300008721183755 9.1552734375e-05
0.0325009447949068 0.0006103515625
0.0350010174714381 0.001434326171875
0.0375010901479694 0.00146484375
0.0400011628245007 -0.0001220703125
0.042501235501032 -0.0001220703125
0.0450013081775633 0.001190185546875
0.0475013808540946 0.000640869140625
0.0500014535306259 0.000244140625
0.0525015262071572 0.000396728515625
0.0550015988836885 9.1552734375e-05
0.0575016715602198 -0.00115966796875
0.0600017442367511 -0.000396728515625
0.0625018169132824 3.0517578125e-05
0.0650018895898136 -0.000579833984375
0.0675019622663449 -0.001129150390625
0.0700020349428762 -0.00115966796875
0.0725021076194075 -0.00189208984375
0.0750021802959388 -0.0001220703125
0.0775022529724701 0.00103759765625
0.0800023256490014 3.0517578125e-05
0.0825023983255327 0.000335693359375
0.085002471002064 0.001739501953125
0.0875025436785953 0.0018310546875
0.0900026163551266 0.000946044921875
0.0925026890316579 0.002044677734375
0.0950027617081892 0.000946044921875
0.0975028343847205 0.000885009765625
0.100002907061252 0.00103759765625
0.102502979737783 0.00128173828125
0.105003052414314 -0.000396728515625
0.107503125090846 -0.00018310546875
0.110003197767377 -3.0517578125e-05
0.112503270443908 0.00103759765625
0.11500334312044 -0.000518798828125
0.117503415796971 0.000152587890625
0.120003488473502 0.00030517578125
0.122503561150033 -0.001800537109375
0.125003633826565 0.000823974609375
0.127503706503096 -0.000946044921875
0.130003779179627 0.00018310546875
0.132503851856159 -0.00018310546875
0.13500392453269 -0.000885009765625
0.137503997209221 -0.002197265625
0.140004069885752 -0.00152587890625
0.142504142562284 -0.00140380859375
0.145004215238815 0.00018310546875
0.147504287915346 0.0006103515625
0.150004360591878 0.001007080078125
0.152504433268409 0.000244140625
0.15500450594494 0.000457763671875
0.157504578621472 -0.000335693359375
0.160004651298003 0.002288818359375
0.162504723974534 0.00067138671875
0.165004796651065 -0.00067138671875
0.167504869327597 0.00201416015625
0.170004942004128 9.1552734375e-05
0.172505014680659 0
0.175005087357191 0.001708984375
0.177505160033722 0.000152587890625
0.180005232710253 -0.000518798828125
0.182505305386784 -0.000152587890625
0.185005378063316 6.103515625e-05
0.187505450739847 -0.000823974609375
0.190005523416378 -0.000762939453125
0.19250559609291 -0.000518798828125
0.195005668769441 0.000640869140625
0.197505741445972 -0.001251220703125
0.200005814122504 0.00164794921875
0.202505886799035 0.0009765625
0.205005959475566 -0.00018310546875
0.207506032152097 0.00115966796875
0.210006104828629 0.000457763671875
0.21250617750516 -0.000213623046875
0.215006250181691 -0.00054931640625
0.217506322858223 0.00103759765625
0.220006395534754 -0.000152587890625
0.222506468211285 -0.0001220703125
0.225006540887816 -0.0006103515625
0.227506613564348 6.103515625e-05
0.230006686240879 -0.000518798828125
0.23250675891741 -0.00054931640625
0.235006831593942 0.000457763671875
0.237506904270473 -0.000946044921875
0.240006976947004 -0.0003662109375
0.242507049623536 -0.001800537109375
0.245007122300067 0.000885009765625
0.247507194976598 -0.00140380859375
0.250007267653129 0.000213623046875
0.252507340329661 0.000396728515625
0.255007413006192 0.000457763671875
0.257507485682723 -0.0010986328125
0.260007558359255 0.00201416015625
0.262507631035786 -0.00030517578125
0.265007703712317 0.0009765625
0.267507776388848 0.001434326171875
0.27000784906538 -0.001190185546875
0.272507921741911 0.004638671875
0.275007994418442 -0.002960205078125
0.277508067094974 -0.0162353515625
0.280008139771505 -0.009002685546875
0.282508212448036 -0.00860595703125
0.285008285124568 0.009033203125
0.287508357801099 -0.008026123046875
0.29000843047763 -0.07244873046875
0.292508503154161 -0.088653564453125
0.295008575830693 -0.00189208984375
0.297508648507224 0.21868896484375
0.300008721183755 0.09375
0.302508793860287 0.451690673828125
0.305008866536818 0.0767822265625
0.307508939213349 -0.014007568359375
0.310009011889881 -0.29510498046875
0.312509084566412 -0.0616455078125
0.315009157242943 -0.088592529296875
0.317509229919474 0.053436279296875
0.320009302596006 -0.101226806640625
0.322509375272537 0.19500732421875
0.325009447949068 -0.022247314453125
0.3275095206256 0.12799072265625
0.330009593302131 -0.00732421875
0.332509665978662 0.019287109375
0.335009738655193 0.0635986328125
0.337509811331725 -0.05859375
0.340009884008256 0.060394287109375
0.342509956684787 0.022796630859375
0.345010029361319 -0.032806396484375
0.34751010203785 -0.139434814453125
0.350010174714381 0.152374267578125
0.352510247390913 0.12835693359375
0.355010320067444 -0.17169189453125
0.357510392743975 -0.12969970703125
0.360010465420506 0.274993896484375
0.362510538097038 -0.102691650390625
0.365010610773569 -0.076873779296875
0.3675106834501 -0.0445556640625
0.370010756126632 -0.092437744140625
0.372510828803163 0.034149169921875
0.375010901479694 -0.057220458984375
0.377510974156225 0.070587158203125
0.380011046832757 0.2880859375
0.382511119509288 -0.084716796875
0.385011192185819 -0.167755126953125
0.387511264862351 -0.078369140625
0.390011337538882 -0.07666015625
0.392511410215413 -0.071502685546875
0.395011482891944 0.014984130859375
0.397511555568476 0.02093505859375
0.400011628245007 -0.010040283203125
0.402511700921538 0.008056640625
0.40501177359807 -0.145233154296875
0.407511846274601 -0.029632568359375
0.410011918951132 0.03594970703125
0.412511991627664 -0.04571533203125
0.415012064304195 0.023590087890625
0.417512136980726 -0.082275390625
0.420012209657257 0.0931396484375
0.422512282333789 -0.07110595703125
0.42501235501032 0.05267333984375
0.427512427686851 0.004974365234375
0.430012500363383 0.09564208984375
0.432512573039914 -0.00213623046875
0.435012645716445 0.073089599609375
0.437512718392977 -0.0130615234375
0.440012791069508 0.019622802734375
0.442512863746039 0.000823974609375
0.44501293642257 -0.01434326171875
0.447513009099102 0.001556396484375
0.450013081775633 0.005035400390625
0.452513154452164 0.005523681640625
0.455013227128696 -0.00750732421875
0.457513299805227 0.010955810546875
0.460013372481758 -0.005615234375
0.462513445158289 0.013397216796875
0.465013517834821 0.0020751953125
0.467513590511352 0.006744384765625
0.470013663187883 0.017852783203125
0.472513735864415 -0.009735107421875
0.475013808540946 0.006744384765625
0.477513881217477 -0.022186279296875
0.480013953894009 0.00274658203125
0.48251402657054 -0.036407470703125
0.485014099247071 0.014312744140625
0.487514171923602 -0.014312744140625
0.490014244600134 0.017120361328125
0.492514317276665 0.00128173828125
0.495014389953196 0.003082275390625
0.497514462629728 0.0048828125
0.500014535306259 -0.0047607421875
0.50251460798279 -0.00067138671875
0.505014680659321 -0.0220947265625
0.507514753335853 0.01043701171875
0.510014826012384 -0.002532958984375
0.512514898688915 0.00341796875
0.515014971365447 0.0047607421875
0.517515044041978 -0.0042724609375
0.520015116718509 0.00872802734375
0.52251518939504 -0.02294921875
0.525015262071572 0.013702392578125
0.527515334748103 -0.02093505859375
0.530015407424634 0.0263671875
0.532515480101166 -0.11566162109375
0.535015552777697 -0.028656005859375
0.537515625454228 0.0654296875
0.54001569813076 -0.009033203125
0.542515770807291 -0.06561279296875
0.545015843483822 -0.019317626953125
0.547515916160353 0.1954345703125
0.550015988836885 -0.04083251953125
0.552516061513416 -0.040679931640625
0.555016134189947 -0.01910400390625
0.557516206866479 -0.18914794921875
0.56001627954301 0.109954833984375
0.562516352219541 -0.1024169921875
0.565016424896073 0.072601318359375
0.567516497572604 0.1068115234375
0.570016570249135 -0.13690185546875
0.572516642925666 0.150543212890625
0.575016715602198 -0.08416748046875
0.577516788278729 -0.051116943359375
0.58001686095526 0.007843017578125
0.582516933631792 -0.126190185546875
0.585017006308323 0.065460205078125
0.587517078984854 -0.075714111328125
0.590017151661385 -0.186492919921875
0.592517224337917 -0.05108642578125
0.595017297014448 -0.062469482421875
0.597517369690979 -0.1043701171875
0.600017442367511 0.102447509765625
0.602517515044042 -0.001922607421875
0.605017587720573 0.0130615234375
0.607517660397105 0.09033203125
0.610017733073636 -0.05169677734375
0.612517805750167 -0.128997802734375
0.615017878426698 -0.121246337890625
0.61751795110323 0.032135009765625
0.620018023779761 -0.279449462890625
0.622518096456292 0.11383056640625
0.625018169132824 0.13385009765625
0.627518241809355 -0.001953125
0.630018314485886 0.004241943359375
0.632518387162417 -0.06146240234375
0.635018459838949 -0.105926513671875
0.63751853251548 -0.164337158203125
0.640018605192011 0.05804443359375
0.642518677868543 0.108123779296875
0.645018750545074 0.155181884765625
0.647518823221605 0.26312255859375
0.650018895898137 0.090576171875
0.652518968574668 -0.047393798828125
0.655019041251199 -0.0877685546875
0.65751911392773 -0.0899658203125
0.660019186604262 -0.19384765625
0.662519259280793 -0.09210205078125
0.665019331957324 -0.181884765625
0.667519404633856 0.06488037109375
0.670019477310387 0.134124755859375
0.672519549986918 0.103668212890625
0.67501962266345 0.07421875
0.677519695339981 -0.0416259765625
0.680019768016512 0.0330810546875
0.682519840693043 -0.03094482421875
0.685019913369575 0.01470947265625
0.687519986046106 -0.005096435546875
0.690020058722637 0.028289794921875
0.692520131399169 -0.03082275390625
0.6950202040757 0.032989501953125
0.697520276752231 -0.01593017578125
0.700020349428762 0.031982421875
0.702520422105294 -0.017730712890625
0.705020494781825 0.025054931640625
0.707520567458356 -0.024932861328125
0.710020640134888 0.001373291015625
0.712520712811419 -0.040557861328125
0.71502078548795 0.0010986328125
0.717520858164481 -0.029754638671875
0.720020930841013 0.010467529296875
0.722521003517544 -0.00750732421875
0.725021076194075 0.0228271484375
0.727521148870607 -0.0223388671875
0.730021221547138 0.015838623046875
0.732521294223669 -0.036895751953125
0.7350213669002 0.013031005859375
0.737521439576732 -0.036956787109375
0.740021512253263 0.014801025390625
0.742521584929794 -0.033172607421875
0.745021657606326 0.019683837890625
0.747521730282857 -0.028900146484375
0.750021802959388 0.0216064453125
0.75252187563592 -0.0367431640625
0.755021948312451 0.02215576171875
0.757522020988982 -0.04412841796875
0.760022093665513 0.02337646484375
0.762522166342045 -0.043212890625
0.765022239018576 0.02587890625
0.767522311695107 -0.043060302734375
0.770022384371639 0.027435302734375
0.77252245704817 -0.040802001953125
0.775022529724701 0.03436279296875
0.777522602401232 -0.0361328125
0.780022675077764 0.004241943359375
0.782522747754295 -0.060089111328125
0.785022820430826 0.037078857421875
0.787522893107358 0.079132080078125
0.790022965783889 0.083740234375
0.79252303846042 0.06536865234375
0.795023111136952 -0.11737060546875
0.797523183813483 -0.168975830078125
0.800023256490014 -0.26519775390625
0.802523329166545 0.039581298828125
0.805023401843077 0.16143798828125
0.807523474519608 0.16326904296875
0.810023547196139 0.001251220703125
0.812523619872671 -0.112945556640625
0.815023692549202 -0.14813232421875
0.817523765225733 -0.20184326171875
0.820023837902265 0.09814453125
0.822523910578796 0.052398681640625
0.825023983255327 0.149627685546875
0.827524055931858 0.027587890625
0.83002412860839 -0.105621337890625
0.832524201284921 -0.18829345703125
0.835024273961452 -0.221466064453125
0.837524346637984 0.0731201171875
0.840024419314515 0.047607421875
0.842524491991046 0.0128173828125
0.845024564667577 -0.006439208984375
0.847524637344109 -0.05902099609375
0.85002471002064 0.054107666015625
0.852524782697171 0.082305908203125
0.855024855373703 0.1077880859375
0.857524928050234 0.155029296875
0.860025000726765 -0.007080078125
0.862525073403297 -0.048004150390625
0.865025146079828 -0.0902099609375
0.867525218756359 0.022216796875
0.87002529143289 0.029327392578125
0.872525364109422 0.062835693359375
0.875025436785953 -0.04656982421875
0.877525509462484 0.0489501953125
0.880025582139016 -0.010009765625
0.882525654815547 0.006439208984375
0.885025727492078 -0.0040283203125
0.887525800168609 -0.04327392578125
0.890025872845141 0.06658935546875
0.892525945521672 -0.07989501953125
0.895026018198203 0.020263671875
0.897526090874735 -0.09326171875
0.900026163551266 0.076690673828125
0.902526236227797 0.01953125
0.905026308904329 0.0098876953125
0.90752638158086 0.027069091796875
0.910026454257391 -0.013031005859375
0.912526526933922 0.06170654296875
0.915026599610454 -0.110931396484375
0.917526672286985 0.08453369140625
0.920026744963516 -0.082550048828125
0.922526817640048 0.01708984375
0.925026890316579 -0.090118408203125
0.92752696299311 0.0556640625
0.930027035669642 -0.005950927734375
0.932527108346173 -0.0042724609375
0.935027181022704 0.072998046875
0.937527253699235 -0.04937744140625
0.940027326375767 0.034820556640625
0.942527399052298 -0.035797119140625
0.945027471728829 0.017669677734375
0.947527544405361 -0.01007080078125
0.950027617081892 0.00732421875
0.952527689758423 -0.000457763671875
0.955027762434954 -0.006103515625
0.957527835111486 0.01800537109375
0.960027907788017 -0.013916015625
0.962527980464548 0.025909423828125
0.96502805314108 0.000762939453125
0.967528125817611 0.008941650390625
0.970028198494142 -0.005126953125
0.972528271170674 0.009765625
0.975028343847205 0.031097412109375
0.977528416523736 -0.022064208984375
0.980028489200267 -0.12738037109375
0.982528561876799 -0.020660400390625
0.98502863455333 0.01580810546875
0.987528707229861 -0.226043701171875
0.990028779906393 0.1688232421875
0.992528852582924 0.074127197265625
0.995028925259455 -0.070343017578125
0.997528997935986 0.079315185546875
1.00002907061252 0.02935791015625
1.00252914328905 -0.075042724609375
1.00502921596558 -0.00909423828125
1.00752928864211 -0.0474853515625
1.01002936131864 -0.1671142578125
1.01252943399517 0.164703369140625
1.01502950667171 0.182891845703125
1.01752957934824 -0.066009521484375
1.02002965202477 -0.068878173828125
1.0225297247013 0.025238037109375
1.02502979737783 -0.068359375
1.02752987005436 -0.091064453125
1.03002994273089 0.146636962890625
1.03253001540742 0.098602294921875
1.03503008808396 -0.04638671875
1.03753016076049 -0.0609130859375
1.04003023343702 0.007415771484375
1.04253030611355 -0.10736083984375
1.04503037879008 -0.11065673828125
1.04753045146661 0.15667724609375
1.05003052414314 0.192535400390625
1.05253059681967 0.01220703125
1.05503066949621 0.007171630859375
1.05753074217274 0.015625
1.06003081484927 -0.0963134765625
1.0625308875258 -0.15777587890625
1.06503096020233 0.14959716796875
1.06753103287886 0.080413818359375
1.07003110555539 -0.029632568359375
1.07253117823193 -0.034210205078125
1.07503125090846 -0.051666259765625
1.07753132358499 -0.106231689453125
1.08003139626152 -0.031707763671875
1.08253146893805 0.15576171875
1.08503154161458 -0.0062255859375
1.08753161429111 -0.01312255859375
1.09003168696764 -0.053741455078125
1.09253175964418 -0.171142578125
1.09503183232071 0.0418701171875
1.09753190499724 0.1337890625
1.10003197767377 0.095184326171875
1.1025320503503 -0.0018310546875
1.10503212302683 -0.105377197265625
1.10753219570336 -0.13104248046875
1.11003226837989 -0.0977783203125
1.11253234105643 0.05987548828125
1.11503241373296 0.0987548828125
1.11753248640949 0.12518310546875
1.12003255908602 0.058349609375
1.12253263176255 -0.0645751953125
1.12503270443908 -0.0592041015625
1.12753277711561 -0.08148193359375
1.13003284979215 0.009918212890625
1.13253292246868 0.03240966796875
1.13503299514521 0.0421142578125
1.13753306782174 0.03497314453125
1.14003314049827 -0.0179443359375
1.1425332131748 0.02227783203125
1.14503328585133 -0.010345458984375
1.14753335852786 0.022491455078125
1.1500334312044 -0.00244140625
1.15253350388093 0.00506591796875
1.15503357655746 -0.005615234375
1.15753364923399 -0.0140380859375
1.16003372191052 0.004791259765625
1.16253379458705 -0.00982666015625
1.16503386726358 0.013275146484375
1.16753393994011 -0.00970458984375
1.17003401261665 0.0069580078125
1.17253408529318 -0.00689697265625
1.17503415796971 0.010223388671875
1.17753423064624 0.00177001953125
1.18003430332277 -0.001190185546875
1.1825343759993 -0.0079345703125
1.18503444867583 -0.0052490234375
1.18753452135236 -0.001861572265625
1.1900345940289 0.000640869140625
1.19253466670543 0.00823974609375
1.19503473938196 -0.001617431640625
1.19753481205849 0.00030517578125
1.20003488473502 -0.005767822265625
1.20253495741155 -0.004058837890625
1.20503503008808 0.001495361328125
1.20753510276462 0.003753662109375
1.21003517544115 0.002593994140625
1.21253524811768 -0.000579833984375
1.21503532079421 -0.002349853515625
1.21753539347074 -0.00128173828125
1.22003546614727 -0.000457763671875
1.2225355388238 0.00299072265625
1.22503561150033 3.0517578125e-05
1.22753568417687 -0.000213623046875
1.2300357568534 -0.007537841796875
1.23253582952993 -0.0003662109375
1.23503590220646 -0.01531982421875
1.23753597488299 -0.007598876953125
1.24003604755952 0.006744384765625
1.24253612023605 -0.007476806640625
1.24503619291258 0.019744873046875
1.24753626558912 -0.04327392578125
1.25003633826565 0.006591796875
1.25253641094218 0.00860595703125
1.25503648361871 0.017120361328125
1.25753655629524 0.0108642578125
1.26003662897177 -0.0772705078125
1.2625367016483 0.004913330078125
1.26503677432483 0.066192626953125
1.26753684700137 -0.03582763671875
1.2700369196779 -0.045989990234375
1.27253699235443 -0.021484375
1.27503706503096 0.07366943359375
1.27753713770749 0.056854248046875
1.28003721038402 -0.087677001953125
1.28253728306055 -0.039886474609375
1.28503735573709 0.096282958984375
1.28753742841362 -0.0506591796875
1.29003750109015 -0.05841064453125
1.29253757376668 0.038970947265625
1.29503764644321 0.052215576171875
1.29753771911974 -0.005828857421875
1.30003779179627 -0.04638671875
1.3025378644728 0.03924560546875
1.30503793714934 0.0264892578125
1.30753800982587 -0.05303955078125
1.3100380825024 -0.022857666015625
1.31253815517893 0.03692626953125
1.31503822785546 -0.00244140625
1.31753830053199 0.013336181640625
1.32003837320852 -0.015960693359375
1.32253844588505 0.02349853515625
1.32503851856159 -0.0302734375
1.32753859123812 0.025726318359375
1.33003866391465 -0.021759033203125
1.33253873659118 0.040863037109375
1.33503880926771 -0.02294921875
1.33753888194424 0.007080078125
1.34003895462077 0.007415771484375
1.34253902729731 0.001129150390625
1.34503909997384 0.012603759765625
1.34753917265037 -0.01507568359375
1.3500392453269 0.02197265625
1.35253931800343 -0.02093505859375
1.35503939067996 0.021575927734375
1.35753946335649 -0.0157470703125
1.36003953603302 0.01519775390625
1.36253960870956 0.0025634765625
1.36503968138609 0.008056640625
1.36753975406262 0.005096435546875
1.37003982673915 0.002166748046875
1.37253989941568 0.016510009765625
1.37503997209221 0.008331298828125
1.37754004476874 0.02679443359375
1.38004011744527 -0.007232666015625
1.38254019012181 -0.101776123046875
1.38504026279834 0.061431884765625
1.38754033547487 0.0526123046875
1.3900404081514 -0.014007568359375
1.39254048082793 -0.002716064453125
1.39504055350446 0.092926025390625
1.39754062618099 -0.099334716796875
1.40004069885752 0.0218505859375
1.40254077153406 -0.023406982421875
1.40504084421059 -0.19610595703125
1.40754091688712 0.088165283203125
1.41004098956365 0.139617919921875
1.41254106224018 -0.004486083984375
1.41504113491671 -0.0892333984375
1.41754120759324 -0.03240966796875
1.42004128026978 -0.00750732421875
1.42254135294631 0.019561767578125
1.42504142562284 -0.140472412109375
1.42754149829937 -0.024627685546875
1.4300415709759 0.123443603515625
1.43254164365243 -0.28790283203125
1.43504171632896 0.050567626953125
1.43754178900549 0.042144775390625
1.44004186168203 -0.130859375
1.44254193435856 0.060943603515625
1.44504200703509 0.08587646484375
1.44754207971162 -0.047576904296875
1.45004215238815 0.0687255859375
1.45254222506468 -0.101837158203125
1.45504229774121 -0.065185546875
1.45754237041774 0.078582763671875
1.46004244309428 -0.128570556640625
1.46254251577081 0.1619873046875
1.46504258844734 0.05316162109375
1.46754266112387 -0.122406005859375
1.4700427338004 -0.041900634765625
1.47254280647693 -0.01837158203125
1.47504287915346 0.11871337890625
1.47754295182999 0.030364990234375
1.48004302450653 0.032196044921875
1.48254309718306 0.013641357421875
1.48504316985959 -0.05010986328125
1.48754324253612 0.01025390625
1.49004331521265 -0.06768798828125
1.49254338788918 0.110595703125
1.49504346056571 -0.0579833984375
1.49754353324225 0.032867431640625
1.50004360591878 -0.04803466796875
1.50254367859531 0.08917236328125
1.50504375127184 -0.008148193359375
1.50754382394837 0.032562255859375
1.5100438966249 0.102386474609375
1.51254396930143 -0.076751708984375
1.51504404197796 0.00457763671875
1.5175441146545 -0.03070068359375
1.52004418733103 0.015228271484375
1.52254426000756 0.150848388671875
1.52504433268409 0.017791748046875
1.52754440536062 0.040740966796875
1.53004447803715 -0.093902587890625
1.53254455071368 0.03924560546875
1.53504462339021 -0.05413818359375
1.53754469606675 0.044403076171875
1.54004476874328 -0.02783203125
1.54254484141981 0.0166015625
1.54504491409634 0.010955810546875
1.54754498677287 -0.006622314453125
1.5500450594494 -0.0518798828125
1.55254513212593 0.065460205078125
1.55504520480246 -0.04132080078125
1.557545277479 -0.000701904296875
1.56004535015553 0.025970458984375
1.56254542283206 0.00396728515625
1.56504549550859 -0.01934814453125
1.56754556818512 -0.063995361328125
1.57004564086165 0.009002685546875
1.57254571353818 -0.0328369140625
1.57504578621472 0.01409912109375
1.57754585889125 -0.037261962890625
1.58004593156778 0.02630615234375
1.58254600424431 0.005218505859375
1.58504607692084 -0.0235595703125
1.58754614959737 -0.021881103515625
1.5900462222739 0.01031494140625
1.59254629495043 0.012115478515625
1.59504636762697 -0.006011962890625
1.5975464403035 -0.035614013671875
1.60004651298003 0.00970458984375
1.60254658565656 0.002227783203125
1.60504665833309 -0.0115966796875
1.60754673100962 -0.025360107421875
1.61004680368615 0.010040283203125
1.61254687636268 0.01654052734375
1.61504694903922 -0.011993408203125
1.61754702171575 0.006622314453125
1.62004709439228 -0.008514404296875
1.62254716706881 0.033721923828125
1.62504723974534 -0.019256591796875
1.62754731242187 -0.013885498046875
1.6300473850984 0.03851318359375
1.63254745777494 0.133819580078125
1.63504753045147 0.009124755859375
1.637547603128 0.00634765625
1.64004767580453 0.1619873046875
1.64254774848106 -0.00616455078125
1.64504782115759 -0.009765625
1.64754789383412 0.0146484375
1.65004796651065 -0.01580810546875
1.65254803918719 0.019561767578125
1.65504811186372 0.001800537109375
1.65754818454025 0.017974853515625
1.66004825721678 -0.0130615234375
1.66254832989331 0.034820556640625
1.66504840256984 -0.035980224609375
1.66754847524637 0.033233642578125
1.6700485479229 -0.032470703125
1.67254862059944 0.014068603515625
1.67504869327597 0.008392333984375
1.6775487659525 -0.015838623046875
1.68004883862903 0.02496337890625
1.68254891130556 -0.0081787109375
1.68504898398209 0.01837158203125
1.68754905665862 -0.02264404296875
1.69004912933515 0.02337646484375
1.69254920201169 -0.01788330078125
1.69504927468822 0.0006103515625
1.69754934736475 -0.0111083984375
1.70004942004128 0.01385498046875
1.70254949271781 -0.00421142578125
1.70504956539434 -0.0076904296875
1.70754963807087 -0.004486083984375
1.71004971074741 0.0013427734375
1.71254978342394 -0.000823974609375
1.71504985610047 -0.006805419921875
1.717549928777 0.00506591796875
1.72005000145353 -0.00030517578125
1.72255007413006 -0.000457763671875
1.72505014680659 -0.001220703125
1.72755021948312 -0.003082275390625
1.73005029215966 0.001495361328125
1.73255036483619 -0.004058837890625
1.73505043751272 -6.103515625e-05
1.73755051018925 -0.0042724609375
1.74005058286578 0.00213623046875
1.74255065554231 -0.00341796875
1.74505072821884 0.003875732421875
1.74755080089537 -0.001861572265625
1.75005087357191 0.000457763671875
1.75255094624844 0.00030517578125
1.75505101892497 -0.002471923828125
1.7575510916015 0.00128173828125
1.76005116427803 -0.00152587890625
1.76255123695456 -0.0015869140625
1.76505130963109 -0.002838134765625
1.76755138230762 -0.002044677734375
1.77005145498416 -0.000640869140625
1.77255152766069 0.002044677734375
1.77505160033722 -0.0001220703125
1.77755167301375 -0.00164794921875
1.78005174569028 -0.0013427734375
1.78255181836681 -0.000457763671875
1.78505189104334 0.000946044921875
1.78755196371988 0.000579833984375
1.79005203639641 0.001373291015625
1.79255210907294 -0.0013427734375
1.79505218174947 -0.00164794921875
1.797552254426 -0.00048828125
1.80005232710253 0.002105712890625
1.80255239977906 0.00030517578125
1.80505247245559 0.000518798828125
1.80755254513213 0.00079345703125
1.81005261780866 -0.0009765625
1.81255269048519 -0.00152587890625
1.81505276316172 0.000152587890625
1.81755283583825 0.00146484375
1.82005290851478 -0.001129150390625
1.82255298119131 0.000274658203125
1.82505305386784 0.000518798828125
1.82755312654438 -3.0517578125e-05
1.83005319922091 -0.000396728515625
1.83255327189744 -0.000213623046875
1.83505334457397 0.00018310546875
1.8375534172505 -0.000946044921875
1.84005348992703 0.00115966796875
1.84255356260356 3.0517578125e-05
1.8450536352801 0.000244140625
1.84755370795663 -0.0010986328125
1.85005378063316 -0.0003662109375
1.85255385330969 0.0003662109375
1.85505392598622 0.00030517578125
1.85755399866275 0.0009765625
1.86005407133928 0.00146484375
1.86255414401581 6.103515625e-05
1.86505421669235 0.00140380859375
1.86755428936888 0.00146484375
1.87005436204541 0.00103759765625
1.87255443472194 -0.00030517578125
1.87505450739847 0.00042724609375
1.877554580075 0.000244140625
1.88005465275153 -0.001922607421875
1.88255472542806 0.00048828125
1.8850547981046 0.00042724609375
1.88755487078113 -0.000640869140625
1.89005494345766 -0.000732421875
1.89255501613419 0.00115966796875
1.89505508881072 -0.000579833984375
1.89755516148725 0.000244140625
1.90005523416378 0.001800537109375
1.90255530684031 0.002532958984375
1.90505537951685 -0.000732421875
1.90755545219338 0.000640869140625
1.91005552486991 0.0001220703125
1.91255559754644 -0.0010986328125
1.91505567022297 0.00067138671875
1.9175557428995 -0.00048828125
1.92005581557603 -0.000457763671875
1.92255588825257 -0.00042724609375
1.9250559609291 -0.00103759765625
1.92755603360563 -0.00079345703125
1.93005610628216 0.000518798828125
1.93255617895869 0.000335693359375
1.93505625163522 -0.00054931640625
1.93755632431175 0.000579833984375
1.94005639698828 0.00079345703125
1.94255646966482 0.001007080078125
1.94505654234135 -0.000213623046875
1.94755661501788 0.0003662109375
1.95005668769441 -6.103515625e-05
1.95255676037094 0.0015869140625
1.95505683304747 0.00048828125
1.957556905724 0.0003662109375
1.96005697840053 0.001007080078125
1.96255705107707 -0.00030517578125
1.9650571237536 0.000335693359375
1.96755719643013 -6.103515625e-05
1.97005726910666 0.00115966796875
1.97255734178319 0.00115966796875
1.97505741445972 0.000823974609375
1.97755748713625 -0.0003662109375
1.98005755981279 -0.000213623046875
1.98255763248932 -0.000579833984375
1.98505770516585 -0.0008544921875
1.98755777784238 -0.001129150390625
1.99005785051891 -0.00103759765625
1.99255792319544 0.0003662109375
1.99505799587197 -0.00030517578125
1.9975580685485 3.0517578125e-05
2.00005814122504 -0.000396728515625
2.00255821390157 -0.001708984375
2.0050582865781 -0.000457763671875
2.00755835925463 -0.00018310546875
2.01005843193116 -0.000579833984375
2.01255850460769 0
2.01505857728422 -0.00048828125
2.01755864996075 -0.000244140625
2.02005872263729 0.000213623046875
2.02255879531382 0.000885009765625
2.02505886799035 0.000823974609375
2.02755894066688 0.00103759765625
2.03005901334341 0.0008544921875
2.03255908601994 0.0015869140625
2.03505915869647 -0.000335693359375
2.037559231373 0.000823974609375
2.04005930404954 0.00103759765625
2.04255937672607 3.0517578125e-05
2.0450594494026 -0.0013427734375
2.04755952207913 -0.001312255859375
2.05005959475566 -0.0008544921875
2.05255966743219 -0.000762939453125
2.05505974010872 -0.00030517578125
2.05755981278526 0.0006103515625
2.06005988546179 -0.000885009765625
2.06255995813832 -0.000885009765625
2.06506003081485 0.001068115234375
2.06756010349138 -0.00042724609375
2.07006017616791 0.001220703125
2.07256024884444 0.00067138671875
2.07506032152097 0.00079345703125
2.07756039419751 0.000640869140625
2.08006046687404 0.00115966796875
2.08256053955057 0.000396728515625
2.0850606122271 -0.00030517578125
2.08756068490363 -0.00079345703125
2.09006075758016 0.00018310546875
2.09256083025669 0.000396728515625
2.09506090293322 -0.00067138671875
2.09756097560976 -0.000946044921875
2.10006104828629 -0.000518798828125
2.10256112096282 -0.00079345703125
2.10506119363935 0.000579833984375
2.10756126631588 -0.00018310546875
2.11006133899241 0.0010986328125
2.11256141166894 0.000274658203125
2.11506148434548 0.00177001953125
2.11756155702201 0.000640869140625
2.12006162969854 -0.001129150390625
2.12256170237507 0.0013427734375
2.1250617750516 -0.0018310546875
2.12756184772813 -0.00042724609375
2.13006192040466 -0.000274658203125
2.13256199308119 -0.000762939453125
2.13506206575773 -0.000518798828125
2.13756213843426 0.00244140625
2.14006221111079 -0.000244140625
2.14256228378732 0.000762939453125
2.14506235646385 -3.0517578125e-05
2.14756242914038 0.000885009765625
};
\addplot [semithick, black, dashed]
table {%
0 -0.462890625
0 0.467529296875
};
\addplot [semithick, black, dashed]
table {%
0.5 -0.462890625
0.5 0.467529296875
};
\addplot [semithick, black, dashed]
table {%
1 -0.462890625
1 0.467529296875
};
\addplot [semithick, black, dashed]
table {%
1.5 -0.462890625
1.5 0.467529296875
};
\addplot [semithick, black, dashed]
table {%
2 -0.462890625
2 0.467529296875
};
\draw[<->,draw=black] (axis cs:0.5,-0.45) -- (axis cs:0,-0.45);
\draw (axis cs:0.5,0.336621105670929) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{ };
\draw (axis cs:0.25,-0.4) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=0.0
]{\large $L_p$};

\draw (axis cs:0.25,0.3) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{\large $\theta_1$};

\draw (axis cs:0.75,0.3) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{\large $\theta_2$};

\draw (axis cs:1.25,0.3) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{\large $\theta_3$};

\draw (axis cs:1.75,0.3) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{\large $\theta_4$};

\draw (axis cs:2.15,0.3) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{\large $\theta_5$};


\nextgroupplot[
height=\figH,
tick align=outside,
tick pos=left,
title=(b) Simulated waveform ($y(n)$).,
title style={at={(0.5,1.15)},anchor=north},
width=\figW,
x grid style={white!69.0196078431373!black},
xmin=-0.107378121457019, xmax=2.2549405505974,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel=\scriptsize{Amplitude},
xlabel=\scriptsize{Time (s)},
x label style={at={(axis description cs:0.5,-0.25)},anchor=north},
ymin=-0.50941162109375, ymax=0.51405029296875,
ytick={-0.4,0,0.4},
ytick style={color=black}
]
\addplot [semithick, color1]
table {%
0 0.000681626843288541
0.00250007267653129 -0.00229646381922066
0.00500014535306259 -0.00277440063655376
0.00750021802959388 -0.00428154831752181
0.0100002907061252 -0.00293755764141679
0.0125003633826565 0.00172699731774628
0.0150004360591878 -0.00611566752195358
0.0175005087357191 0.00522411102429032
0.0200005814122504 0.000115682312753052
0.0225006540887816 -0.00345951435156167
0.0250007267653129 -1.09804968815297e-05
0.0275007994418442 -0.00301849981769919
0.0300008721183755 0.00209286902099848
0.0325009447949068 0.000527430151123554
0.0350010174714381 0.00124371726997197
0.0375010901479694 0.00471888901665807
0.0400011628245007 -0.00261644134297967
0.042501235501032 0.00139337126165628
0.0450013081775633 0.0037318067625165
0.0475013808540946 -0.000393368711229414
0.0500014535306259 0.00352730369195342
0.0525015262071572 0.00589560111984611
0.0550015988836885 -0.000379369128495455
0.0575016715602198 -0.00010365922935307
0.0600017442367511 -0.0021449860651046
0.0625018169132824 0.000342880142852664
0.0650018895898136 0.00294229504652321
0.0675019622663449 -0.00860507600009441
0.0700020349428762 0.00549501366913319
0.0725021076194075 -0.00303298025391996
0.0750021802959388 -0.00466776126995683
0.0775022529724701 0.00465014483779669
0.0800023256490014 -0.000349531299434602
0.0825023983255327 -0.00167144578881562
0.085002471002064 0.00699510332196951
0.0875025436785953 -0.00424724956974387
0.0900026163551266 0.00557872513309121
0.0925026890316579 0.00216401088982821
0.0950027617081892 0.00268091028556228
0.0975028343847205 -6.13521551713347e-05
0.100002907061252 -0.00674165831878781
0.102502979737783 -0.00110878888517618
0.105003052414314 0.00452229520305991
0.107503125090846 -0.00938299857079983
0.110003197767377 -0.00120751245412976
0.112503270443908 -0.00454087881371379
0.11500334312044 -0.00536258658394217
0.117503415796971 0.00345386145636439
0.120003488473502 0.00272195506840944
0.122503561150033 -0.00657172314822674
0.125003633826565 0.00404094951227307
0.127503706503096 -0.00226651597768068
0.130003779179627 0.00237346813082695
0.132503851856159 -0.00154663703870028
0.13500392453269 -0.00224236119538546
0.137503997209221 0.00541343586519361
0.140004069885752 -0.00171278743073344
0.142504142562284 -0.000837769475765526
0.145004215238815 -0.00226093316450715
0.147504287915346 -0.00113545660860837
0.150004360591878 -0.00424105301499367
0.152504433268409 -0.00203121965751052
0.15500450594494 -0.00618262216448784
0.157504578621472 0.00375042576342821
0.160004651298003 -0.00465103751048446
0.162504723974534 0.00591313559561968
0.165004796651065 0.00062018446624279
0.167504869327597 -0.0046213143505156
0.170004942004128 0.00443701632320881
0.172505014680659 -0.00322063220664859
0.175005087357191 0.00135448132641613
0.177505160033722 0.00653264205902815
0.180005232710253 -0.00149985018651932
0.182505305386784 -0.0024544030893594
0.185005378063316 0.00326465629041195
0.187505450739847 0.0011432624887675
0.190005523416378 0.00150879716966301
0.19250559609291 0.000888801645487547
0.195005668769441 -0.00274776620790362
0.197505741445972 0.00736572034657001
0.200005814122504 0.00229100533761084
0.202505886799035 -0.00367110269144177
0.205005959475566 0.00227745831944048
0.207506032152097 -0.00100829661823809
0.210006104828629 0.00473237922415137
0.21250617750516 0.00423496542498469
0.215006250181691 0.00118854839820415
0.217506322858223 -0.00159616186283529
0.220006395534754 -0.00422718795016408
0.222506468211285 -0.00375409447588027
0.225006540887816 -0.00215171952731907
0.227506613564348 0.00107691250741482
0.230006686240879 0.00489796046167612
0.23250675891741 -0.0037268134765327
0.235006831593942 0.00440512504428625
0.237506904270473 0.00505987368524075
0.240006976947004 0.0033988815266639
0.242507049623536 -0.00203519617207348
0.245007122300067 0.00447294767946005
0.247507194976598 -0.00399169977754354
0.250007267653129 0.00383133953437209
0.252507340329661 0.00164435268379748
0.255007413006192 -0.00024255970492959
0.257507485682723 0.00194388919044286
0.260007558359255 -0.00444317236542702
0.262507631035786 -0.00306640774942935
0.265007703712317 0.000124507874716073
0.267507776388848 -0.00641493126749992
0.27000784906538 0.000508433266077191
0.272507921741911 -0.000723104109056294
0.275007994418442 0.00215782201848924
0.277508067094974 0.00579087110236287
0.280008139771505 0.00181510834954679
0.282508212448036 -0.00299858674407005
0.285008285124568 0.00860633328557014
0.287508357801099 0.0211604759097099
0.29000843047763 -0.0124894697219133
0.292508503154161 -0.0146335680037737
0.295008575830693 0.0226522758603096
0.297508648507224 0.094755157828331
0.300008721183755 0.0274919904768467
0.302508793860287 0.179124653339386
0.305008866536818 -0.000632175477221608
0.307508939213349 0.00853416137397289
0.310009011889881 -0.118271999061108
0.312509084566412 -0.0566725097596645
0.315009157242943 0.0123857716098428
0.317509229919474 0.0806238800287247
0.320009302596006 -0.0629645884037018
0.322509375272537 0.0195301305502653
0.325009447949068 0.0107502900063992
0.3275095206256 0.0121802911162376
0.330009593302131 0.0484313108026981
0.332509665978662 0.00590526405721903
0.335009738655193 -0.00949729233980179
0.337509811331725 0.0949532762169838
0.340009884008256 0.0675331205129623
0.342509956684787 -0.0644232183694839
0.345010029361319 -0.104983359575272
0.34751010203785 -0.11831122636795
0.350010174714381 0.0819277912378311
0.352510247390913 -0.0439089648425579
0.355010320067444 -0.0870472490787506
0.357510392743975 -0.0493667870759964
0.360010465420506 0.128595948219299
0.362510538097038 0.114268451929092
0.365010610773569 0.0535902120172977
0.3675106834501 -0.255649298429489
0.370010756126632 -0.0355559401214123
0.372510828803163 0.0406480990350246
0.375010901479694 0.0188462771475315
0.377510974156225 0.216757878661156
0.380011046832757 0.0808671414852142
0.382511119509288 0.027862099930644
0.385011192185819 -0.201289609074593
0.387511264862351 -0.0551206655800343
0.390011337538882 0.0244069565087557
0.392511410215413 -0.230602920055389
0.395011482891944 0.0167598500847816
0.397511555568476 -0.0255853123962879
0.400011628245007 -0.0285761207342148
0.402511700921538 0.0443522520363331
0.40501177359807 -0.0295332036912441
0.407511846274601 -0.158503651618958
0.410011918951132 -0.142818436026573
0.412511991627664 -0.0431545935571194
0.415012064304195 -0.08380027115345
0.417512136980726 0.0149222919717431
0.420012209657257 -0.0475010313093662
0.422512282333789 -0.03342404961586
0.42501235501032 0.00640506856143475
0.427512427686851 -0.01654988899827
0.430012500363383 0.0242654215544462
0.432512573039914 0.0669621005654335
0.435012645716445 0.0467184223234653
0.437512718392977 0.0595400147140026
0.440012791069508 -0.00158065068535507
0.442512863746039 -0.0033074957318604
0.44501293642257 0.0853684470057487
0.447513009099102 0.0544044487178326
0.450013081775633 0.072180911898613
0.452513154452164 0.0455588921904564
0.455013227128696 -0.0222898051142693
0.457513299805227 0.0479172766208649
0.460013372481758 0.0419046469032764
0.462513445158289 0.0188384838402271
0.465013517834821 0.0170599743723869
0.467513590511352 0.020365322008729
0.470013663187883 0.0293745175004005
0.472513735864415 0.0251813605427742
0.475013808540946 0.0215086452662945
0.477513881217477 -0.0753703415393829
0.480013953894009 -0.000359116296749562
0.48251402657054 -0.0170320142060518
0.485014099247071 0.0534949451684952
0.487514171923602 -0.0623229146003723
0.490014244600134 0.0304117817431688
0.492514317276665 -0.0386817380785942
0.495014389953196 0.0186086054891348
0.497514462629728 -0.0195653513073921
0.500014535306259 0.0236132740974426
0.50251460798279 0.0192492548376322
0.505014680659321 -0.0322158336639404
0.507514753335853 -0.0124118002131581
0.510014826012384 -0.0319459401071072
0.512514898688915 0.0690021142363548
0.515014971365447 -0.0183335449546576
0.517515044041978 0.046875886619091
0.520015116718509 -0.0661869645118713
0.52251518939504 -0.0511445514857769
0.525015262071572 -0.0277504976838827
0.527515334748103 -0.0576811693608761
0.530015407424634 -0.0494921058416367
0.532515480101166 -0.0245943963527679
0.535015552777697 0.0185424406081438
0.537515625454228 0.0260922610759735
0.54001569813076 -0.00677395239472389
0.542515770807291 -0.0507098287343979
0.545015843483822 -0.0402056649327278
0.547515916160353 0.123758047819138
0.550015988836885 -0.113047480583191
0.552516061513416 0.0455110482871532
0.555016134189947 -0.0705932602286339
0.557516206866479 -0.0610195398330688
0.56001627954301 0.0325409099459648
0.562516352219541 -0.106801740825176
0.565016424896073 0.0615441910922527
0.567516497572604 -0.0315654464066029
0.570016570249135 -0.0307528991252184
0.572516642925666 0.114412799477577
0.575016715602198 -0.192133471369743
0.577516788278729 0.041145283728838
0.58001686095526 0.0133465100079775
0.582516933631792 -0.0289425551891327
0.585017006308323 0.00837640464305878
0.587517078984854 -0.0202437322586775
0.590017151661385 -0.141393423080444
0.592517224337917 0.00993385352194309
0.595017297014448 -0.0931778475642204
0.597517369690979 0.0307634621858597
0.600017442367511 0.050005529075861
0.602517515044042 0.0231168735772371
0.605017587720573 0.0213802251964808
0.607517660397105 0.0544886812567711
0.610017733073636 -0.0696758553385735
0.612517805750167 -0.0864085629582405
0.615017878426698 -0.00534483045339584
0.61751795110323 -0.0547413975000381
0.620018023779761 -0.177832156419754
0.622518096456292 0.0233079101890326
0.625018169132824 -0.0042409636080265
0.627518241809355 -0.13135002553463
0.630018314485886 0.00373604940250516
0.632518387162417 0.0460904240608215
0.635018459838949 -0.0742556303739548
0.63751853251548 0.11028329282999
0.640018605192011 0.0961937606334686
0.642518677868543 0.0230310168117285
0.645018750545074 -0.0503774397075176
0.647518823221605 0.0171640068292618
0.650018895898137 -0.0431451909244061
0.652518968574668 -0.0506804957985878
0.655019041251199 0.0659478753805161
0.65751911392773 0.0543186776340008
0.660019186604262 -0.00294159073382616
0.662519259280793 0.0879801735281944
0.665019331957324 -0.0229330621659756
0.667519404633856 -0.0217953007668257
0.670019477310387 -0.0223752427846193
0.672519549986918 -0.0324447825551033
0.67501962266345 -0.0655245706439018
0.677519695339981 0.0842704027891159
0.680019768016512 0.0761142820119858
0.682519840693043 0.102338649332523
0.685019913369575 0.012191804125905
0.687519986046106 0.0179273318499327
0.690020058722637 -0.0375148244202137
0.692520131399169 -0.01655113697052
0.6950202040757 -0.0480811633169651
0.697520276752231 -0.064763531088829
0.700020349428762 0.00824479758739471
0.702520422105294 0.068910539150238
0.705020494781825 0.040656104683876
0.707520567458356 0.0381577163934708
0.710020640134888 -0.0165860019624233
0.712520712811419 0.0183579623699188
0.71502078548795 -0.078125849366188
0.717520858164481 -0.0155813479796052
0.720020930841013 -0.069719061255455
0.722521003517544 -0.0228915195912123
0.725021076194075 -0.0308437384665012
0.727521148870607 -0.0372537449002266
0.730021221547138 -0.005381487775594
0.732521294223669 0.0975751280784607
0.7350213669002 -0.013517233543098
0.737521439576732 0.087722085416317
0.740021512253263 -0.00125629582908005
0.742521584929794 0.0201820638030767
0.745021657606326 -0.0456186607480049
0.747521730282857 -0.0428341962397099
0.750021802959388 -0.110397182404995
0.75252187563592 -0.0455350652337074
0.755021948312451 0.00623621605336666
0.757522020988982 -0.0153347384184599
0.760022093665513 0.0545254945755005
0.762522166342045 0.00277022644877434
0.765022239018576 0.0599889568984509
0.767522311695107 -0.0443043485283852
0.770022384371639 0.0109500046819448
0.77252245704817 -0.0377561636269093
0.775022529724701 -0.0252205319702625
0.777522602401232 0.0259348079562187
0.780022675077764 -0.0299110040068626
0.782522747754295 0.0109694190323353
0.785022820430826 -0.010329776443541
0.787522893107358 0.0448800697922707
0.790022965783889 -0.0623496845364571
0.79252303846042 0.00290788058191538
0.795023111136952 -0.0558966994285583
0.797523183813483 -0.013990874402225
0.800023256490014 -0.0111204478889704
0.802523329166545 0.00696659227833152
0.805023401843077 0.16528856754303
0.807523474519608 -0.0220208987593651
0.810023547196139 0.0221210587769747
0.812523619872671 -0.0805395245552063
0.815023692549202 -0.0529889427125454
0.817523765225733 -0.120700590312481
0.820023837902265 0.0765045806765556
0.822523910578796 0.0352624878287315
0.825023983255327 0.0747749507427216
0.827524055931858 0.0370064862072468
0.83002412860839 -0.164179652929306
0.832524201284921 -0.111913412809372
0.835024273961452 -0.106346666812897
0.837524346637984 0.0563410818576813
0.840024419314515 0.0447716116905212
0.842524491991046 0.108532331883907
0.845024564667577 0.0102298762649298
0.847524637344109 -0.0740295127034187
0.85002471002064 -0.0288763698190451
0.852524782697171 0.00996709242463112
0.855024855373703 0.0637680217623711
0.857524928050234 0.198126196861267
0.860025000726765 0.0757642090320587
0.862525073403297 0.0579996444284916
0.865025146079828 -0.209979817271233
0.867525218756359 -0.0778602585196495
0.87002529143289 -0.00096883624792099
0.872525364109422 0.0905018150806427
0.875025436785953 0.0365192517638206
0.877525509462484 0.0427344292402267
0.880025582139016 0.0144673883914948
0.882525654815547 -0.111041530966759
0.885025727492078 -0.0568887591362
0.887525800168609 -0.0382353514432907
0.890025872845141 0.121316947042942
0.892525945521672 -0.0452240444719791
0.895026018198203 -0.0954148471355438
0.897526090874735 -0.0815431401133537
0.900026163551266 0.0151259172707796
0.902526236227797 0.159279957413673
0.905026308904329 0.0586224496364594
0.90752638158086 0.0660597681999207
0.910026454257391 -0.0883477851748466
0.912526526933922 -0.0412071347236633
0.915026599610454 -0.103637859225273
0.917526672286985 0.00479290960356593
0.920026744963516 0.086837574839592
0.922526817640048 0.0572261102497578
0.925026890316579 0.0353076756000519
0.92752696299311 -0.121858097612858
0.930027035669642 -0.0136426854878664
0.932527108346173 -0.0631117448210716
0.935027181022704 0.0533816702663898
0.937527253699235 0.0254253596067429
0.940027326375767 0.0683346465229988
0.942527399052298 0.0115519119426608
0.945027471728829 -0.0601173788309097
0.947527544405361 -0.0759879723191261
0.950027617081892 -0.00881967879831791
0.952527689758423 0.016777228564024
0.955027762434954 -0.00482951570302248
0.957527835111486 0.0256322156637907
0.960027907788017 -0.00123887788504362
0.962527980464548 8.96106939762831e-05
0.96502805314108 0.0411950647830963
0.967528125817611 -0.0391584932804108
0.970028198494142 0.0410913042724133
0.972528271170674 0.0101978555321693
0.975028343847205 0.0256602577865124
0.977528416523736 -0.0182689987123013
0.980028489200267 -0.066146656870842
0.982528561876799 0.030396930873394
0.98502863455333 -0.0572531335055828
0.987528707229861 -0.0572749972343445
0.990028779906393 -0.0027338198851794
0.992528852582924 0.0813559964299202
0.995028925259455 -0.0649682953953743
0.997528997935986 0.0654660388827324
1.00002907061252 -0.137017443776131
1.00252914328905 0.0895893573760986
1.00502921596558 -0.00422346638515592
1.00752928864211 -0.0301301758736372
1.01002936131864 0.0159712396562099
1.01252943399517 0.021701768040657
1.01502950667171 0.141167253255844
1.01752957934824 -0.17740124464035
1.02002965202477 -0.0140778012573719
1.0225297247013 -0.00746792275458574
1.02502979737783 0.0983946174383163
1.02752987005436 0.0325758829712868
1.03002994273089 0.0319355167448521
1.03253001540742 -0.0517235547304153
1.03503008808396 -0.0583363249897957
1.03753016076049 0.0101920887827873
1.04003023343702 -0.129312947392464
1.04253030611355 0.0389378778636456
1.04503037879008 0.0202296115458012
1.04753045146661 -0.000517051201313734
1.05003052414314 0.0905593708157539
1.05253059681967 0.0366478599607944
1.05503066949621 0.0955617800354958
1.05753074217274 -0.0998866483569145
1.06003081484927 0.0661777406930923
1.0625308875258 -0.107027865946293
1.06503096020233 0.0497414246201515
1.06753103287886 -0.0650651231408119
1.07003110555539 -0.0085957171395421
1.07253117823193 0.0114302756264806
1.07503125090846 -0.0194278601557016
1.07753132358499 -0.0691869556903839
1.08003139626152 -0.0245960224419832
1.08253146893805 0.133237391710281
1.08503154161458 -0.0209944061934948
1.08753161429111 -0.0114119900390506
1.09003168696764 0.00670444965362549
1.09253175964418 -0.0878920257091522
1.09503183232071 -0.0959566384553909
1.09753190499724 0.0297972597181797
1.10003197767377 0.120216213166714
1.1025320503503 0.0392531901597977
1.10503212302683 -0.0534576289355755
1.10753219570336 0.0371102280914783
1.11003226837989 -0.0689386427402496
1.11253234105643 -0.0780547931790352
1.11503241373296 0.0959570035338402
1.11753248640949 0.113561823964119
1.12003255908602 -0.00796622224152088
1.12253263176255 -0.0901191979646683
1.12503270443908 -0.0652341321110725
1.12753277711561 -0.0710949376225471
1.13003284979215 0.0261228587478399
1.13253292246868 0.16717118024826
1.13503299514521 0.022484989836812
1.13753306782174 0.026018375530839
1.14003314049827 -0.126215994358063
1.1425332131748 -0.0573421493172646
1.14503328585133 -0.0252573676407337
1.14753335852786 0.0886515378952026
1.1500334312044 0.164125353097916
1.15253350388093 0.0214389618486166
1.15503357655746 -0.0169231463223696
1.15753364923399 -0.127159118652344
1.16003372191052 -0.0317851789295673
1.16253379458705 -0.0378840602934361
1.16503386726358 0.0882009640336037
1.16753393994011 0.049942534416914
1.17003401261665 0.00048697431338951
1.17253408529318 -0.0514440052211285
1.17503415796971 -0.03548489138484
1.17753423064624 0.0156817436218262
1.18003430332277 0.00765636563301086
1.1825343759993 0.075180858373642
1.18503444867583 0.0405383594334126
1.18753452135236 -0.0417507588863373
1.1900345940289 -0.0476883724331856
1.19253466670543 -0.0314876437187195
1.19503473938196 0.028413699939847
1.19753481205849 0.0150719098746777
1.20003488473502 0.0356768481433392
1.20253495741155 -0.0234887227416039
1.20503503008808 -0.0389598831534386
1.20753510276462 -0.0292128641158342
1.21003517544115 0.00703110732138157
1.21253524811768 0.0635742247104645
1.21503532079421 0.0397598706185818
1.21753539347074 0.000931262853555381
1.22003546614727 -0.0306492187082767
1.2225355388238 -0.0188139490783215
1.22503561150033 -0.0459659174084663
1.22753568417687 0.0334341265261173
1.2300357568534 0.0122052812948823
1.23253582952993 0.0395623072981834
1.23503590220646 -0.00961597356945276
1.23753597488299 0.00241667707450688
1.24003604755952 -0.0418868660926819
1.24253612023605 -0.0012392335338518
1.24503619291258 -0.00351925473660231
1.24753626558912 -0.0153781268745661
1.25003633826565 0.0307617504149675
1.25253641094218 0.0263385251164436
1.25503648361871 0.0105859898030758
1.25753655629524 -0.0219051148742437
1.26003662897177 -0.0264626145362854
1.2625367016483 -0.00303795374929905
1.26503677432483 -0.00180636486038566
1.26753684700137 -0.00664143823087215
1.2700369196779 0.00201972760260105
1.27253699235443 0.0531988851726055
1.27503706503096 -0.0118792857974768
1.27753713770749 -0.0395575948059559
1.28003721038402 -0.0462551265954971
1.28253728306055 0.00561596779152751
1.28503735573709 0.0831217765808105
1.28753742841362 0.0107102049514651
1.29003750109015 -0.0473146550357342
1.29253757376668 0.0309579074382782
1.29503764644321 -0.0354118011891842
1.29753771911974 -0.02310542576015
1.30003779179627 0.0680426806211472
1.3025378644728 -0.0187496393918991
1.30503793714934 0.0104645732790232
1.30753800982587 0.00472956104204059
1.3100380825024 -0.0231871604919434
1.31253815517893 0.0029967725276947
1.31503822785546 -0.0291586332023144
1.31753830053199 0.0217154286801815
1.32003837320852 0.0438595376908779
1.32253844588505 -0.0361445359885693
1.32503851856159 -0.0542876049876213
1.32753859123812 0.0302614141255617
1.33003866391465 0.0378292948007584
1.33253873659118 -0.0116901528090239
1.33503880926771 -0.00984631385654211
1.33753888194424 0.0143489968031645
1.34003895462077 0.0404494144022465
1.34253902729731 -0.092056080698967
1.34503909997384 0.00993293523788452
1.34753917265037 0.0207823272794485
1.3500392453269 0.0318941548466682
1.35253931800343 0.0113963298499584
1.35503939067996 -0.0333143882453442
1.35753946335649 0.022801136597991
1.36003953603302 -0.00583483092486858
1.36253960870956 0.000339859630912542
1.36503968138609 0.0112583870068192
1.36753975406262 0.00887326896190643
1.37003982673915 -0.000236468855291605
1.37253989941568 0.0210712738335133
1.37503997209221 -0.0286419782787561
1.37754004476874 0.0161529462784529
1.38004011744527 -0.0154943503439426
1.38254019012181 -0.0133958393707871
1.38504026279834 0.00912875588983297
1.38754033547487 0.0160942319780588
1.3900404081514 -0.0194141957908869
1.39254048082793 0.0121415602043271
1.39504055350446 -0.0437104068696499
1.39754062618099 0.0319057181477547
1.40004069885752 0.0452996827661991
1.40254077153406 -0.0253432877361774
1.40504084421059 -0.119948856532574
1.40754091688712 0.108461357653141
1.41004098956365 0.15866307914257
1.41254106224018 -0.0426184982061386
1.41504113491671 -0.143701687455177
1.41754120759324 -0.0932239890098572
1.42004128026978 0.0365089178085327
1.42254135294631 0.0885222107172012
1.42504142562284 -0.0811701714992523
1.42754149829937 -0.089564211666584
1.4300415709759 0.128904402256012
1.43254164365243 -0.105590224266052
1.43504171632896 -0.0573925524950027
1.43754178900549 -0.00652896100655198
1.44004186168203 -0.0079170111566782
1.44254193435856 -0.0278893914073706
1.44504200703509 0.102418482303619
1.44754207971162 -0.086374931037426
1.45004215238815 0.0335696116089821
1.45254222506468 -0.0626701712608337
1.45504229774121 0.127894356846809
1.45754237041774 -0.173392459750175
1.46004244309428 0.00307931913994253
1.46254251577081 0.120119154453278
1.46504258844734 0.0613513253629208
1.46754266112387 0.0301222242414951
1.4700427338004 -0.0340746827423573
1.47254280647693 0.0190486311912537
1.47504287915346 0.0271577015519142
1.47754295182999 0.000879718689247966
1.48004302450653 0.0998960211873055
1.48254309718306 -0.0629275366663933
1.48504316985959 0.0304102580994368
1.48754324253612 -0.0261768531054258
1.49004331521265 -0.0684067532420158
1.49254338788918 -0.0489926189184189
1.49504346056571 0.0138220712542534
1.49754353324225 0.0161950755864382
1.50004360591878 -0.0345827676355839
1.50254367859531 0.0623623430728912
1.50504375127184 0.00973640196025372
1.50754382394837 -0.0272376462817192
1.5100438966249 -0.00471643730998039
1.51254396930143 0.0397990979254246
1.51504404197796 -0.0849953517317772
1.5175441146545 0.0454907119274139
1.52004418733103 -0.0201762616634369
1.52254426000756 0.155755341053009
1.52504433268409 -0.0310562402009964
1.52754440536062 -0.0783580541610718
1.53004447803715 0.032422911375761
1.53254455071368 0.00643513724207878
1.53504462339021 -0.0147125422954559
1.53754469606675 0.00750192115083337
1.54004476874328 -0.0119144357740879
1.54254484141981 -0.00330854998901486
1.54504491409634 0.0438180677592754
1.54754498677287 -0.0130077190697193
1.5500450594494 -0.107124634087086
1.55254513212593 0.0497055761516094
1.55504520480246 0.0195190124213696
1.557545277479 3.81646677851677e-05
1.56004535015553 0.0635842755436897
1.56254542283206 -0.00939829088747501
1.56504549550859 0.0547568835318089
1.56754556818512 -0.11585097014904
1.57004564086165 0.0622551180422306
1.57254571353818 -0.0893239974975586
1.57504578621472 0.0568092949688435
1.57754585889125 -0.0179577507078648
1.58004593156778 -0.00621151085942984
1.58254600424431 0.0223782900720835
1.58504607692084 -0.01891671679914
1.58754614959737 0.0422463417053223
1.5900462222739 -0.043870285153389
1.59254629495043 0.0629574581980705
1.59504636762697 -0.00593746919184923
1.5975464403035 0.0212704297155142
1.60004651298003 -0.00320517085492611
1.60254658565656 0.0212984830141068
1.60504665833309 0.00560943875461817
1.60754673100962 -0.0102614918723702
1.61004680368615 0.00482786353677511
1.61254687636268 0.00294092344120145
1.61504694903922 -0.0193468946963549
1.61754702171575 0.0276124719530344
1.62004709439228 -0.0249983333051205
1.62254716706881 0.0264135841280222
1.62504723974534 -0.0257109310477972
1.62754731242187 -0.00211212085559964
1.6300473850984 -0.0149046573787928
1.63254745777494 0.0760712474584579
1.63504753045147 0.0431168526411057
1.637547603128 -0.0181699357926846
1.64004767580453 0.0885486528277397
1.64254774848106 -0.0531158000230789
1.64504782115759 0.0553527139127254
1.64754789383412 -0.00991720519959927
1.65004796651065 -0.021402645856142
1.65254803918719 -0.000625195447355509
1.65504811186372 0.0398841053247452
1.65754818454025 -0.0143740903586149
1.66004825721678 -0.00617608241736889
1.66254832989331 0.0117702092975378
1.66504840256984 0.00671301130205393
1.66754847524637 0.0140326218679547
1.6700485479229 0.00736662792041898
1.67254862059944 -0.0184398926794529
1.67504869327597 0.0163262989372015
1.6775487659525 -0.0334444791078568
1.68004883862903 0.0154390819370747
1.68254891130556 -0.0126834632828832
1.68504898398209 0.0303403250873089
1.68754905665862 -0.0474529974162579
1.69004912933515 0.043768648058176
1.69254920201169 -0.00572925293818116
1.69504927468822 -0.000997337279841304
1.69754934736475 0.0434949658811092
1.70004942004128 -0.0198767837136984
1.70254949271781 0.0169461946934462
1.70504956539434 -0.0114886406809092
1.70754963807087 0.016072791069746
1.71004971074741 -0.01698680780828
1.71254978342394 0.00326425395905972
1.71504985610047 -0.0127067845314741
1.717549928777 0.00835705734789371
1.72005000145353 -0.0220719780772924
1.72255007413006 0.018798204138875
1.72505014680659 -0.0188723262399435
1.72755021948312 0.0131312208250165
1.73005029215966 -0.0263138767331839
1.73255036483619 0.0256009344011545
1.73505043751272 -0.0168107077479362
1.73755051018925 0.0125945452600718
1.74005058286578 -0.0216598380357027
1.74255065554231 0.0173677448183298
1.74505072821884 0.00193335046060383
1.74755080089537 -0.0179242920130491
1.75005087357191 0.00149222684558481
1.75255094624844 -0.0112540479749441
1.75505101892497 -0.00387438829056919
1.7575510916015 0.00295035028830171
1.76005116427803 -0.0114428997039795
1.76255123695456 -0.0165987405925989
1.76505130963109 0.00886677019298077
1.76755138230762 -0.0103319166228175
1.77005145498416 0.00808732025325298
1.77255152766069 -0.00565254362300038
1.77505160033722 0.00932702142745256
1.77755167301375 4.58811409771442e-05
1.78005174569028 -0.00280138105154037
1.78255181836681 -0.00698028784245253
1.78505189104334 0.010335884988308
1.78755196371988 -0.00382379721850157
1.79005203639641 -0.0015843256842345
1.79255210907294 -0.00115589378401637
1.79505218174947 -0.0105011770501733
1.797552254426 -0.00181391462683678
1.80005232710253 0.000764933414757252
1.80255239977906 -0.00557912280783057
1.80505247245559 0.0121854674071074
1.80755254513213 -0.0116669191047549
1.81005261780866 0.00773645006120205
1.81255269048519 -0.0114478804171085
1.81505276316172 0.00648805592209101
1.81755283583825 -0.0118496520444751
1.82005290851478 -4.71388921141624e-05
1.82255298119131 0.00101076066493988
1.82505305386784 -0.00501261930912733
1.82755312654438 0.00355969532392919
1.83005319922091 -0.00715260347351432
1.83255327189744 0.00362332770600915
1.83505334457397 0.00558671029284596
1.8375534172505 -0.00352741684764624
1.84005348992703 -0.0100856069475412
1.84255356260356 0.00635671801865101
1.8450536352801 -0.00630307849496603
1.84755370795663 0.000176239453139715
1.85005378063316 0.00240588560700417
1.85255385330969 -0.000972627894952893
1.85505392598622 -0.0014970398042351
1.85755399866275 0.00245375977829099
1.86005407133928 -0.00148775288835168
1.86255414401581 0.00145060406066477
1.86505421669235 -0.00293103419244289
1.86755428936888 0.0037373686209321
1.87005436204541 0.003978889901191
1.87255443472194 -0.00252276752144098
1.87505450739847 -0.00307772820815444
1.877554580075 0.00198691850528121
1.88005465275153 0.00089131441200152
1.88255472542806 0.00213607610203326
1.8850547981046 -0.00373663124628365
1.88755487078113 0.00316885067149997
1.89005494345766 0.00495936162769794
1.89255501613419 -0.00394469499588013
1.89505508881072 0.00178657006472349
1.89755516148725 -0.000909460941329598
1.90005523416378 0.00103387050330639
1.90255530684031 -0.00162168918177485
1.90505537951685 0.00233765970915556
1.90755545219338 -0.014021921902895
1.91005552486991 0.00768755190074444
1.91255559754644 -0.00844957493245602
1.91505567022297 -0.000976862502284348
1.9175557428995 -0.00166520942002535
1.92005581557603 0.00113760656677186
1.92255588825257 0.00368938641622663
1.9250559609291 -0.0018183394568041
1.92755603360563 -0.00351905263960361
1.93005610628216 0.00576056633144617
1.93255617895869 -0.00698745017871261
1.93505625163522 0.0011300410842523
1.93755632431175 0.00287508219480515
1.94005639698828 -0.00639598537236452
1.94255646966482 -0.0022630610037595
1.94505654234135 -0.00179564394056797
1.94755661501788 -0.00197586556896567
1.95005668769441 0.00505988392978907
1.95255676037094 0.00049256719648838
1.95505683304747 0.00408946815878153
1.957556905724 -0.00228901160880923
1.96005697840053 -0.000673029746394604
1.96255705107707 0.00179976993240416
1.9650571237536 0.000810005934908986
1.96755719643013 -0.00497951405122876
1.97005726910666 0.00443724449723959
1.97255734178319 0.00581958098337054
1.97505741445972 -8.02524155005813e-05
1.97755748713625 0.00608713645488024
1.98005755981279 -0.00616001337766647
1.98255763248932 0.00352778378874063
1.98505770516585 0.00263844570145011
1.98755777784238 0.000478234287584201
1.99005785051891 0.00137401814572513
1.99255792319544 -0.00804337300360203
1.99505799587197 0.00736770499497652
1.9975580685485 -0.000359853962436318
2.00005814122504 -0.00459584314376116
2.00255821390157 9.30860987864435e-05
2.0050582865781 -0.00117358821444213
2.00755835925463 -0.00213342788629234
2.01005843193116 0.00625940226018429
2.01255850460769 -0.00251055089756846
2.01505857728422 -0.00890036858618259
2.01755864996075 -0.000592723896261305
2.02005872263729 -0.00497633079066873
2.02255879531382 0.00848503224551678
2.02505886799035 -0.00217895116657019
2.02755894066688 0.000984071288257837
2.03005901334341 -0.00386243779212236
2.03255908601994 -0.000595886958763003
2.03505915869647 0.000812722253613174
2.037559231373 -0.00150025053881109
2.04005930404954 0.000209127378184348
2.04255937672607 0.000932384340558201
2.0450594494026 -0.00394520908594131
2.04755952207913 -0.000226467498578131
2.05005959475566 -0.000949342851527035
2.05255966743219 -0.000496842141728848
2.05505974010872 0.00318017625249922
2.05755981278526 -0.000865692272782326
2.06005988546179 -0.00596001464873552
2.06255995813832 0.00577437970787287
2.06506003081485 -0.00064214417943731
2.06756010349138 -0.00666625704616308
2.07006017616791 0.00251272320747375
2.07256024884444 -0.00120668322779238
2.07506032152097 0.000953370297793299
2.07756039419751 0.00569868553429842
2.08006046687404 -0.00475675985217094
2.08256053955057 0.00706847989931703
2.0850606122271 -0.00781523063778877
2.08756068490363 0.00423942459747195
2.09006075758016 0.00030426963348873
2.09256083025669 0.00160744320601225
2.09506090293322 0.00171610293909907
2.09756097560976 -0.00460464740172029
2.10006104828629 -0.00190716003999114
2.10256112096282 0.00212677335366607
2.10506119363935 -0.00191901274956763
2.10756126631588 0.00223864382132888
2.11006133899241 0.00426888838410378
2.11256141166894 -0.00203954405151308
2.11506148434548 0.00339012290351093
2.11756155702201 6.87595456838608e-06
2.12006162969854 -0.00481012742966413
2.12256170237507 -0.00115569646004587
2.1250617750516 -0.00242531998082995
2.12756184772813 0.00156676769256592
2.13006192040466 0.00782676041126251
2.13256199308119 -0.00228255032561719
2.13506206575773 0.000392524292692542
2.13756213843426 0.00243644136935472
2.14006221111079 0.000587735266890377
2.14256228378732 -0.000229758210480213
2.14506235646385 -0.00580551661550999
2.14756242914038 -0.00238767871633172
};
\addplot [semithick, black, dashed]
table {%
0 -0.462890625
0 0.467529296875
};
\addplot [semithick, black, dashed]
table {%
0.5 -0.462890625
0.5 0.467529296875
};
\addplot [semithick, black, dashed]
table {%
1 -0.462890625
1 0.467529296875
};
\addplot [semithick, black, dashed]
table {%
1.5 -0.462890625
1.5 0.467529296875
};
\addplot [semithick, black, dashed]
table {%
2 -0.462890625
2 0.467529296875
};

\draw (axis cs:0.25,0.3) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{\large $\varphi_1$};


\draw (axis cs:0.75,0.3) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{\large $\varphi_2$};

\draw (axis cs:1.25,0.3) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{\large $\varphi_3$};

\draw (axis cs:1.75,0.3) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{\large $\varphi_4$};

\draw (axis cs:2.15,0.3) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{\large $\varphi_5$};

\nextgroupplot[
height=\figH,
tick align=outside,
tick pos=left,
title= (c) Patched waveform ($z(n)$) provided by MAMP.,
title style={at={(0.5,1.15)},anchor=north},
unbounded coords=jump,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel=\scriptsize{Time (s)},
x label style={at={(axis description cs:0.5,-0.25)},anchor=north},
xmin=-0.107378121457019, xmax=2.2549405505974,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel=\scriptsize{Amplitude},
ymin=-0.50941162109375, ymax=0.51405029296875,
ytick={-0.4,0,0.4},
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 nan
0.00250007267653129 nan
0.00500014535306259 nan
0.00750021802959388 nan
0.0100002907061252 nan
0.0125003633826565 nan
0.0150004360591878 nan
0.0175005087357191 nan
0.0200005814122504 nan
0.0225006540887816 nan
0.0250007267653129 nan
0.0275007994418442 nan
0.0300008721183755 nan
0.0325009447949068 nan
0.0350010174714381 nan
0.0375010901479694 nan
0.0400011628245007 nan
0.042501235501032 nan
0.0450013081775633 nan
0.0475013808540946 nan
0.0500014535306259 nan
0.0525015262071572 nan
0.0550015988836885 nan
0.0575016715602198 nan
0.0600017442367511 nan
0.0625018169132824 nan
0.0650018895898136 nan
0.0675019622663449 nan
0.0700020349428762 nan
0.0725021076194075 nan
0.0750021802959388 nan
0.0775022529724701 nan
0.0800023256490014 nan
0.0825023983255327 nan
0.085002471002064 nan
0.0875025436785953 nan
0.0900026163551266 nan
0.0925026890316579 nan
0.0950027617081892 nan
0.0975028343847205 nan
0.100002907061252 nan
0.102502979737783 nan
0.105003052414314 nan
0.107503125090846 nan
0.110003197767377 nan
0.112503270443908 nan
0.11500334312044 nan
0.117503415796971 nan
0.120003488473502 nan
0.122503561150033 nan
0.125003633826565 nan
0.127503706503096 nan
0.130003779179627 nan
0.132503851856159 nan
0.13500392453269 nan
0.137503997209221 nan
0.140004069885752 nan
0.142504142562284 nan
0.145004215238815 nan
0.147504287915346 nan
0.150004360591878 nan
0.152504433268409 nan
0.15500450594494 nan
0.157504578621472 nan
0.160004651298003 nan
0.162504723974534 nan
0.165004796651065 nan
0.167504869327597 nan
0.170004942004128 nan
0.172505014680659 nan
0.175005087357191 nan
0.177505160033722 nan
0.180005232710253 nan
0.182505305386784 nan
0.185005378063316 nan
0.187505450739847 nan
0.190005523416378 nan
0.19250559609291 nan
0.195005668769441 nan
0.197505741445972 nan
0.200005814122504 nan
0.202505886799035 nan
0.205005959475566 nan
0.207506032152097 nan
0.210006104828629 nan
0.21250617750516 nan
0.215006250181691 nan
0.217506322858223 nan
0.220006395534754 nan
0.222506468211285 nan
0.225006540887816 nan
0.227506613564348 nan
0.230006686240879 nan
0.23250675891741 nan
0.235006831593942 nan
0.237506904270473 nan
0.240006976947004 nan
0.242507049623536 nan
0.245007122300067 nan
0.247507194976598 nan
0.250007267653129 nan
0.252507340329661 nan
0.255007413006192 nan
0.257507485682723 nan
0.260007558359255 nan
0.262507631035786 nan
0.265007703712317 nan
0.267507776388848 nan
0.27000784906538 nan
0.272507921741911 nan
0.275007994418442 nan
0.277508067094974 nan
0.280008139771505 nan
0.282508212448036 nan
0.285008285124568 nan
0.287508357801099 nan
0.29000843047763 nan
0.292508503154161 nan
0.295008575830693 nan
0.297508648507224 nan
0.300008721183755 nan
0.302508793860287 nan
0.305008866536818 nan
0.307508939213349 nan
0.310009011889881 nan
0.312509084566412 nan
0.315009157242943 nan
0.317509229919474 nan
0.320009302596006 nan
0.322509375272537 nan
0.325009447949068 nan
0.3275095206256 nan
0.330009593302131 nan
0.332509665978662 nan
0.335009738655193 nan
0.337509811331725 nan
0.340009884008256 nan
0.342509956684787 nan
0.345010029361319 nan
0.34751010203785 nan
0.350010174714381 nan
0.352510247390913 nan
0.355010320067444 nan
0.357510392743975 nan
0.360010465420506 nan
0.362510538097038 nan
0.365010610773569 nan
0.3675106834501 nan
0.370010756126632 nan
0.372510828803163 nan
0.375010901479694 nan
0.377510974156225 nan
0.380011046832757 nan
0.382511119509288 nan
0.385011192185819 nan
0.387511264862351 nan
0.390011337538882 nan
0.392511410215413 nan
0.395011482891944 nan
0.397511555568476 nan
0.400011628245007 nan
0.402511700921538 nan
0.40501177359807 nan
0.407511846274601 nan
0.410011918951132 nan
0.412511991627664 nan
0.415012064304195 nan
0.417512136980726 nan
0.420012209657257 nan
0.422512282333789 nan
0.42501235501032 nan
0.427512427686851 nan
0.430012500363383 nan
0.432512573039914 nan
0.435012645716445 nan
0.437512718392977 nan
0.440012791069508 nan
0.442512863746039 nan
0.44501293642257 nan
0.447513009099102 nan
0.450013081775633 nan
0.452513154452164 nan
0.455013227128696 nan
0.457513299805227 nan
0.460013372481758 nan
0.462513445158289 nan
0.465013517834821 nan
0.467513590511352 nan
0.470013663187883 nan
0.472513735864415 nan
0.475013808540946 nan
0.477513881217477 nan
0.480013953894009 nan
0.48251402657054 nan
0.485014099247071 nan
0.487514171923602 nan
0.490014244600134 nan
0.492514317276665 nan
0.495014389953196 nan
0.497514462629728 nan
0.500014535306259 -0.0047607421875
0.50251460798279 -0.00067138671875
0.505014680659321 -0.0220947265625
0.507514753335853 0.01043701171875
0.510014826012384 -0.002532958984375
0.512514898688915 0.00341796875
0.515014971365447 0.0047607421875
0.517515044041978 -0.0042724609375
0.520015116718509 0.00872802734375
0.52251518939504 -0.02294921875
0.525015262071572 0.013702392578125
0.527515334748103 -0.02093505859375
0.530015407424634 0.0263671875
0.532515480101166 -0.11566162109375
0.535015552777697 -0.028656005859375
0.537515625454228 0.0654296875
0.54001569813076 -0.009033203125
0.542515770807291 -0.06561279296875
0.545015843483822 -0.019317626953125
0.547515916160353 0.1954345703125
0.550015988836885 -0.04083251953125
0.552516061513416 -0.040679931640625
0.555016134189947 -0.01910400390625
0.557516206866479 -0.18914794921875
0.56001627954301 0.109954833984375
0.562516352219541 -0.1024169921875
0.565016424896073 0.072601318359375
0.567516497572604 0.1068115234375
0.570016570249135 -0.13690185546875
0.572516642925666 0.150543212890625
0.575016715602198 -0.08416748046875
0.577516788278729 -0.051116943359375
0.58001686095526 0.007843017578125
0.582516933631792 -0.126190185546875
0.585017006308323 0.065460205078125
0.587517078984854 -0.075714111328125
0.590017151661385 -0.186492919921875
0.592517224337917 -0.05108642578125
0.595017297014448 -0.062469482421875
0.597517369690979 -0.1043701171875
0.600017442367511 0.102447509765625
0.602517515044042 -0.001922607421875
0.605017587720573 0.0130615234375
0.607517660397105 0.09033203125
0.610017733073636 -0.05169677734375
0.612517805750167 -0.128997802734375
0.615017878426698 -0.121246337890625
0.61751795110323 0.032135009765625
0.620018023779761 -0.279449462890625
0.622518096456292 0.11383056640625
0.625018169132824 0.13385009765625
0.627518241809355 -0.001953125
0.630018314485886 0.004241943359375
0.632518387162417 -0.06146240234375
0.635018459838949 -0.105926513671875
0.63751853251548 -0.164337158203125
0.640018605192011 0.05804443359375
0.642518677868543 0.108123779296875
0.645018750545074 0.155181884765625
0.647518823221605 0.26312255859375
0.650018895898137 0.090576171875
0.652518968574668 -0.047393798828125
0.655019041251199 -0.0877685546875
0.65751911392773 -0.0899658203125
0.660019186604262 -0.19384765625
0.662519259280793 -0.09210205078125
0.665019331957324 -0.181884765625
0.667519404633856 0.06488037109375
0.670019477310387 0.134124755859375
0.672519549986918 0.103668212890625
0.67501962266345 0.07421875
0.677519695339981 -0.0416259765625
0.680019768016512 0.0330810546875
0.682519840693043 -0.03094482421875
0.685019913369575 0.01470947265625
0.687519986046106 -0.005096435546875
0.690020058722637 0.028289794921875
0.692520131399169 -0.03082275390625
0.6950202040757 0.032989501953125
0.697520276752231 -0.01593017578125
0.700020349428762 0.031982421875
0.702520422105294 -0.017730712890625
0.705020494781825 0.025054931640625
0.707520567458356 -0.024932861328125
0.710020640134888 0.001373291015625
0.712520712811419 -0.040557861328125
0.71502078548795 0.0010986328125
0.717520858164481 -0.029754638671875
0.720020930841013 0.010467529296875
0.722521003517544 -0.00750732421875
0.725021076194075 0.0228271484375
0.727521148870607 -0.0223388671875
0.730021221547138 0.015838623046875
0.732521294223669 -0.036895751953125
0.7350213669002 0.013031005859375
0.737521439576732 -0.036956787109375
0.740021512253263 0.014801025390625
0.742521584929794 -0.033172607421875
0.745021657606326 0.019683837890625
0.747521730282857 -0.028900146484375
0.750021802959388 0.0216064453125
0.75252187563592 -0.0367431640625
0.755021948312451 0.02215576171875
0.757522020988982 -0.04412841796875
0.760022093665513 0.02337646484375
0.762522166342045 -0.043212890625
0.765022239018576 0.02587890625
0.767522311695107 -0.043060302734375
0.770022384371639 0.027435302734375
0.77252245704817 -0.040802001953125
0.775022529724701 0.03436279296875
0.777522602401232 -0.0361328125
0.780022675077764 0.004241943359375
0.782522747754295 -0.060089111328125
0.785022820430826 0.037078857421875
0.787522893107358 0.079132080078125
0.790022965783889 0.083740234375
0.79252303846042 0.06536865234375
0.795023111136952 -0.11737060546875
0.797523183813483 -0.168975830078125
0.800023256490014 -0.26519775390625
0.802523329166545 0.039581298828125
0.805023401843077 0.16143798828125
0.807523474519608 0.16326904296875
0.810023547196139 0.001251220703125
0.812523619872671 -0.112945556640625
0.815023692549202 -0.14813232421875
0.817523765225733 -0.20184326171875
0.820023837902265 0.09814453125
0.822523910578796 0.052398681640625
0.825023983255327 0.149627685546875
0.827524055931858 0.027587890625
0.83002412860839 -0.105621337890625
0.832524201284921 -0.18829345703125
0.835024273961452 -0.221466064453125
0.837524346637984 0.0731201171875
0.840024419314515 0.047607421875
0.842524491991046 0.0128173828125
0.845024564667577 -0.006439208984375
0.847524637344109 -0.05902099609375
0.85002471002064 0.054107666015625
0.852524782697171 0.082305908203125
0.855024855373703 0.1077880859375
0.857524928050234 0.155029296875
0.860025000726765 -0.007080078125
0.862525073403297 -0.048004150390625
0.865025146079828 -0.0902099609375
0.867525218756359 0.022216796875
0.87002529143289 0.029327392578125
0.872525364109422 0.062835693359375
0.875025436785953 -0.04656982421875
0.877525509462484 0.0489501953125
0.880025582139016 -0.010009765625
0.882525654815547 0.006439208984375
0.885025727492078 -0.0040283203125
0.887525800168609 -0.04327392578125
0.890025872845141 0.06658935546875
0.892525945521672 -0.07989501953125
0.895026018198203 0.020263671875
0.897526090874735 -0.09326171875
0.900026163551266 0.076690673828125
0.902526236227797 0.01953125
0.905026308904329 0.0098876953125
0.90752638158086 0.027069091796875
0.910026454257391 -0.013031005859375
0.912526526933922 0.06170654296875
0.915026599610454 -0.110931396484375
0.917526672286985 0.08453369140625
0.920026744963516 -0.082550048828125
0.922526817640048 0.01708984375
0.925026890316579 -0.090118408203125
0.92752696299311 0.0556640625
0.930027035669642 -0.005950927734375
0.932527108346173 -0.0042724609375
0.935027181022704 0.072998046875
0.937527253699235 -0.04937744140625
0.940027326375767 0.034820556640625
0.942527399052298 -0.035797119140625
0.945027471728829 0.017669677734375
0.947527544405361 -0.01007080078125
0.950027617081892 0.00732421875
0.952527689758423 -0.000457763671875
0.955027762434954 -0.006103515625
0.957527835111486 0.01800537109375
0.960027907788017 -0.013916015625
0.962527980464548 0.025909423828125
0.96502805314108 0.000762939453125
0.967528125817611 0.008941650390625
0.970028198494142 -0.005126953125
0.972528271170674 0.009765625
0.975028343847205 0.031097412109375
0.977528416523736 -0.022064208984375
0.980028489200267 -0.12738037109375
0.982528561876799 -0.020660400390625
0.98502863455333 0.01580810546875
0.987528707229861 -0.226043701171875
0.990028779906393 0.1688232421875
0.992528852582924 0.074127197265625
0.995028925259455 -0.070343017578125
0.997528997935986 0.079315185546875
1.00002907061252 nan
1.00252914328905 nan
1.00502921596558 nan
1.00752928864211 nan
1.01002936131864 nan
1.01252943399517 nan
1.01502950667171 nan
1.01752957934824 nan
1.02002965202477 nan
1.0225297247013 nan
1.02502979737783 nan
1.02752987005436 nan
1.03002994273089 nan
1.03253001540742 nan
1.03503008808396 nan
1.03753016076049 nan
1.04003023343702 nan
1.04253030611355 nan
1.04503037879008 nan
1.04753045146661 nan
1.05003052414314 nan
1.05253059681967 nan
1.05503066949621 nan
1.05753074217274 nan
1.06003081484927 nan
1.0625308875258 nan
1.06503096020233 nan
1.06753103287886 nan
1.07003110555539 nan
1.07253117823193 nan
1.07503125090846 nan
1.07753132358499 nan
1.08003139626152 nan
1.08253146893805 nan
1.08503154161458 nan
1.08753161429111 nan
1.09003168696764 nan
1.09253175964418 nan
1.09503183232071 nan
1.09753190499724 nan
1.10003197767377 nan
1.1025320503503 nan
1.10503212302683 nan
1.10753219570336 nan
1.11003226837989 nan
1.11253234105643 nan
1.11503241373296 nan
1.11753248640949 nan
1.12003255908602 nan
1.12253263176255 nan
1.12503270443908 nan
1.12753277711561 nan
1.13003284979215 nan
1.13253292246868 nan
1.13503299514521 nan
1.13753306782174 nan
1.14003314049827 nan
1.1425332131748 nan
1.14503328585133 nan
1.14753335852786 nan
1.1500334312044 nan
1.15253350388093 nan
1.15503357655746 nan
1.15753364923399 nan
1.16003372191052 nan
1.16253379458705 nan
1.16503386726358 nan
1.16753393994011 nan
1.17003401261665 nan
1.17253408529318 nan
1.17503415796971 nan
1.17753423064624 nan
1.18003430332277 nan
1.1825343759993 nan
1.18503444867583 nan
1.18753452135236 nan
1.1900345940289 nan
1.19253466670543 nan
1.19503473938196 nan
1.19753481205849 nan
1.20003488473502 nan
1.20253495741155 nan
1.20503503008808 nan
1.20753510276462 nan
1.21003517544115 nan
1.21253524811768 nan
1.21503532079421 nan
1.21753539347074 nan
1.22003546614727 nan
1.2225355388238 nan
1.22503561150033 nan
1.22753568417687 nan
1.2300357568534 nan
1.23253582952993 nan
1.23503590220646 nan
1.23753597488299 nan
1.24003604755952 nan
1.24253612023605 nan
1.24503619291258 nan
1.24753626558912 nan
1.25003633826565 nan
1.25253641094218 nan
1.25503648361871 nan
1.25753655629524 nan
1.26003662897177 nan
1.2625367016483 nan
1.26503677432483 nan
1.26753684700137 nan
1.2700369196779 nan
1.27253699235443 nan
1.27503706503096 nan
1.27753713770749 nan
1.28003721038402 nan
1.28253728306055 nan
1.28503735573709 nan
1.28753742841362 nan
1.29003750109015 nan
1.29253757376668 nan
1.29503764644321 nan
1.29753771911974 nan
1.30003779179627 nan
1.3025378644728 nan
1.30503793714934 nan
1.30753800982587 nan
1.3100380825024 nan
1.31253815517893 nan
1.31503822785546 nan
1.31753830053199 nan
1.32003837320852 nan
1.32253844588505 nan
1.32503851856159 nan
1.32753859123812 nan
1.33003866391465 nan
1.33253873659118 nan
1.33503880926771 nan
1.33753888194424 nan
1.34003895462077 nan
1.34253902729731 nan
1.34503909997384 nan
1.34753917265037 nan
1.3500392453269 nan
1.35253931800343 nan
1.35503939067996 nan
1.35753946335649 nan
1.36003953603302 nan
1.36253960870956 nan
1.36503968138609 nan
1.36753975406262 nan
1.37003982673915 nan
1.37253989941568 nan
1.37503997209221 nan
1.37754004476874 nan
1.38004011744527 nan
1.38254019012181 nan
1.38504026279834 nan
1.38754033547487 nan
1.3900404081514 nan
1.39254048082793 nan
1.39504055350446 nan
1.39754062618099 nan
1.40004069885752 nan
1.40254077153406 nan
1.40504084421059 nan
1.40754091688712 nan
1.41004098956365 nan
1.41254106224018 nan
1.41504113491671 nan
1.41754120759324 nan
1.42004128026978 nan
1.42254135294631 nan
1.42504142562284 nan
1.42754149829937 nan
1.4300415709759 nan
1.43254164365243 nan
1.43504171632896 nan
1.43754178900549 nan
1.44004186168203 nan
1.44254193435856 nan
1.44504200703509 nan
1.44754207971162 nan
1.45004215238815 nan
1.45254222506468 nan
1.45504229774121 nan
1.45754237041774 nan
1.46004244309428 nan
1.46254251577081 nan
1.46504258844734 nan
1.46754266112387 nan
1.4700427338004 nan
1.47254280647693 nan
1.47504287915346 nan
1.47754295182999 nan
1.48004302450653 nan
1.48254309718306 nan
1.48504316985959 nan
1.48754324253612 nan
1.49004331521265 nan
1.49254338788918 nan
1.49504346056571 nan
1.49754353324225 nan
1.50004360591878 -0.04803466796875
1.50254367859531 0.08917236328125
1.50504375127184 -0.008148193359375
1.50754382394837 0.032562255859375
1.5100438966249 0.102386474609375
1.51254396930143 -0.076751708984375
1.51504404197796 0.00457763671875
1.5175441146545 -0.03070068359375
1.52004418733103 0.015228271484375
1.52254426000756 0.150848388671875
1.52504433268409 0.017791748046875
1.52754440536062 0.040740966796875
1.53004447803715 -0.093902587890625
1.53254455071368 0.03924560546875
1.53504462339021 -0.05413818359375
1.53754469606675 0.044403076171875
1.54004476874328 -0.02783203125
1.54254484141981 0.0166015625
1.54504491409634 0.010955810546875
1.54754498677287 -0.006622314453125
1.5500450594494 -0.0518798828125
1.55254513212593 0.065460205078125
1.55504520480246 -0.04132080078125
1.557545277479 -0.000701904296875
1.56004535015553 0.025970458984375
1.56254542283206 0.00396728515625
1.56504549550859 -0.01934814453125
1.56754556818512 -0.063995361328125
1.57004564086165 0.009002685546875
1.57254571353818 -0.0328369140625
1.57504578621472 0.01409912109375
1.57754585889125 -0.037261962890625
1.58004593156778 0.02630615234375
1.58254600424431 0.005218505859375
1.58504607692084 -0.0235595703125
1.58754614959737 -0.021881103515625
1.5900462222739 0.01031494140625
1.59254629495043 0.012115478515625
1.59504636762697 -0.006011962890625
1.5975464403035 -0.035614013671875
1.60004651298003 0.00970458984375
1.60254658565656 0.002227783203125
1.60504665833309 -0.0115966796875
1.60754673100962 -0.025360107421875
1.61004680368615 0.010040283203125
1.61254687636268 0.01654052734375
1.61504694903922 -0.011993408203125
1.61754702171575 0.006622314453125
1.62004709439228 -0.008514404296875
1.62254716706881 0.033721923828125
1.62504723974534 -0.019256591796875
1.62754731242187 -0.013885498046875
1.6300473850984 0.03851318359375
1.63254745777494 0.133819580078125
1.63504753045147 0.009124755859375
1.637547603128 0.00634765625
1.64004767580453 0.1619873046875
1.64254774848106 -0.00616455078125
1.64504782115759 -0.009765625
1.64754789383412 0.0146484375
1.65004796651065 -0.01580810546875
1.65254803918719 0.019561767578125
1.65504811186372 0.001800537109375
1.65754818454025 0.017974853515625
1.66004825721678 -0.0130615234375
1.66254832989331 0.034820556640625
1.66504840256984 -0.035980224609375
1.66754847524637 0.033233642578125
1.6700485479229 -0.032470703125
1.67254862059944 0.014068603515625
1.67504869327597 0.008392333984375
1.6775487659525 -0.015838623046875
1.68004883862903 0.02496337890625
1.68254891130556 -0.0081787109375
1.68504898398209 0.01837158203125
1.68754905665862 -0.02264404296875
1.69004912933515 0.02337646484375
1.69254920201169 -0.01788330078125
1.69504927468822 0.0006103515625
1.69754934736475 -0.0111083984375
1.70004942004128 0.01385498046875
1.70254949271781 -0.00421142578125
1.70504956539434 -0.0076904296875
1.70754963807087 -0.004486083984375
1.71004971074741 0.0013427734375
1.71254978342394 -0.000823974609375
1.71504985610047 -0.006805419921875
1.717549928777 0.00506591796875
1.72005000145353 -0.00030517578125
1.72255007413006 -0.000457763671875
1.72505014680659 -0.001220703125
1.72755021948312 -0.003082275390625
1.73005029215966 0.001495361328125
1.73255036483619 -0.004058837890625
1.73505043751272 -6.103515625e-05
1.73755051018925 -0.0042724609375
1.74005058286578 0.00213623046875
1.74255065554231 -0.00341796875
1.74505072821884 0.003875732421875
1.74755080089537 -0.001861572265625
1.75005087357191 0.000457763671875
1.75255094624844 0.00030517578125
1.75505101892497 -0.002471923828125
1.7575510916015 0.00128173828125
1.76005116427803 -0.00152587890625
1.76255123695456 -0.0015869140625
1.76505130963109 -0.002838134765625
1.76755138230762 -0.002044677734375
1.77005145498416 -0.000640869140625
1.77255152766069 0.002044677734375
1.77505160033722 -0.0001220703125
1.77755167301375 -0.00164794921875
1.78005174569028 -0.0013427734375
1.78255181836681 -0.000457763671875
1.78505189104334 0.000946044921875
1.78755196371988 0.000579833984375
1.79005203639641 0.001373291015625
1.79255210907294 -0.0013427734375
1.79505218174947 -0.00164794921875
1.797552254426 -0.00048828125
1.80005232710253 0.002105712890625
1.80255239977906 0.00030517578125
1.80505247245559 0.000518798828125
1.80755254513213 0.00079345703125
1.81005261780866 -0.0009765625
1.81255269048519 -0.00152587890625
1.81505276316172 0.000152587890625
1.81755283583825 0.00146484375
1.82005290851478 -0.001129150390625
1.82255298119131 0.000274658203125
1.82505305386784 0.000518798828125
1.82755312654438 -3.0517578125e-05
1.83005319922091 -0.000396728515625
1.83255327189744 -0.000213623046875
1.83505334457397 0.00018310546875
1.8375534172505 -0.000946044921875
1.84005348992703 0.00115966796875
1.84255356260356 3.0517578125e-05
1.8450536352801 0.000244140625
1.84755370795663 -0.0010986328125
1.85005378063316 -0.0003662109375
1.85255385330969 0.0003662109375
1.85505392598622 0.00030517578125
1.85755399866275 0.0009765625
1.86005407133928 0.00146484375
1.86255414401581 6.103515625e-05
1.86505421669235 0.00140380859375
1.86755428936888 0.00146484375
1.87005436204541 0.00103759765625
1.87255443472194 -0.00030517578125
1.87505450739847 0.00042724609375
1.877554580075 0.000244140625
1.88005465275153 -0.001922607421875
1.88255472542806 0.00048828125
1.8850547981046 0.00042724609375
1.88755487078113 -0.000640869140625
1.89005494345766 -0.000732421875
1.89255501613419 0.00115966796875
1.89505508881072 -0.000579833984375
1.89755516148725 0.000244140625
1.90005523416378 0.001800537109375
1.90255530684031 0.002532958984375
1.90505537951685 -0.000732421875
1.90755545219338 0.000640869140625
1.91005552486991 0.0001220703125
1.91255559754644 -0.0010986328125
1.91505567022297 0.00067138671875
1.9175557428995 -0.00048828125
1.92005581557603 -0.000457763671875
1.92255588825257 -0.00042724609375
1.9250559609291 -0.00103759765625
1.92755603360563 -0.00079345703125
1.93005610628216 0.000518798828125
1.93255617895869 0.000335693359375
1.93505625163522 -0.00054931640625
1.93755632431175 0.000579833984375
1.94005639698828 0.00079345703125
1.94255646966482 0.001007080078125
1.94505654234135 -0.000213623046875
1.94755661501788 0.0003662109375
1.95005668769441 -6.103515625e-05
1.95255676037094 0.0015869140625
1.95505683304747 0.00048828125
1.957556905724 0.0003662109375
1.96005697840053 0.001007080078125
1.96255705107707 -0.00030517578125
1.9650571237536 0.000335693359375
1.96755719643013 -6.103515625e-05
1.97005726910666 0.00115966796875
1.97255734178319 0.00115966796875
1.97505741445972 0.000823974609375
1.97755748713625 -0.0003662109375
1.98005755981279 -0.000213623046875
1.98255763248932 -0.000579833984375
1.98505770516585 -0.0008544921875
1.98755777784238 -0.001129150390625
1.99005785051891 -0.00103759765625
1.99255792319544 0.0003662109375
1.99505799587197 -0.00030517578125
1.9975580685485 3.0517578125e-05
2.00005814122504 -0.000396728515625
2.00255821390157 -0.001708984375
2.0050582865781 -0.000457763671875
2.00755835925463 -0.00018310546875
2.01005843193116 -0.000579833984375
2.01255850460769 0
2.01505857728422 -0.00048828125
2.01755864996075 -0.000244140625
2.02005872263729 0.000213623046875
2.02255879531382 0.000885009765625
2.02505886799035 0.000823974609375
2.02755894066688 0.00103759765625
2.03005901334341 0.0008544921875
2.03255908601994 0.0015869140625
2.03505915869647 -0.000335693359375
2.037559231373 0.000823974609375
2.04005930404954 0.00103759765625
2.04255937672607 3.0517578125e-05
2.0450594494026 -0.0013427734375
2.04755952207913 -0.001312255859375
2.05005959475566 -0.0008544921875
2.05255966743219 -0.000762939453125
2.05505974010872 -0.00030517578125
2.05755981278526 0.0006103515625
2.06005988546179 -0.000885009765625
2.06255995813832 -0.000885009765625
2.06506003081485 0.001068115234375
2.06756010349138 -0.00042724609375
2.07006017616791 0.001220703125
2.07256024884444 0.00067138671875
2.07506032152097 0.00079345703125
2.07756039419751 0.000640869140625
2.08006046687404 0.00115966796875
2.08256053955057 0.000396728515625
2.0850606122271 -0.00030517578125
2.08756068490363 -0.00079345703125
2.09006075758016 0.00018310546875
2.09256083025669 0.000396728515625
2.09506090293322 -0.00067138671875
2.09756097560976 -0.000946044921875
2.10006104828629 -0.000518798828125
2.10256112096282 -0.00079345703125
2.10506119363935 0.000579833984375
2.10756126631588 -0.00018310546875
2.11006133899241 0.0010986328125
2.11256141166894 0.000274658203125
2.11506148434548 0.00177001953125
2.11756155702201 0.000640869140625
2.12006162969854 -0.001129150390625
2.12256170237507 0.0013427734375
2.1250617750516 -0.0018310546875
2.12756184772813 -0.00042724609375
2.13006192040466 -0.000274658203125
2.13256199308119 -0.000762939453125
2.13506206575773 -0.000518798828125
2.13756213843426 0.00244140625
2.14006221111079 -0.000244140625
2.14256228378732 0.000762939453125
2.14506235646385 -3.0517578125e-05
2.14756242914038 0.000885009765625
};
\addplot [semithick, color1]
table {%
0 0.000681626843288541
0.00250007267653129 -0.00229646381922066
0.00500014535306259 -0.00277440063655376
0.00750021802959388 -0.00428154831752181
0.0100002907061252 -0.00293755764141679
0.0125003633826565 0.00172699731774628
0.0150004360591878 -0.00611566752195358
0.0175005087357191 0.00522411102429032
0.0200005814122504 0.000115682312753052
0.0225006540887816 -0.00345951435156167
0.0250007267653129 -1.09804968815297e-05
0.0275007994418442 -0.00301849981769919
0.0300008721183755 0.00209286902099848
0.0325009447949068 0.000527430151123554
0.0350010174714381 0.00124371726997197
0.0375010901479694 0.00471888901665807
0.0400011628245007 -0.00261644134297967
0.042501235501032 0.00139337126165628
0.0450013081775633 0.0037318067625165
0.0475013808540946 -0.000393368711229414
0.0500014535306259 0.00352730369195342
0.0525015262071572 0.00589560111984611
0.0550015988836885 -0.000379369128495455
0.0575016715602198 -0.00010365922935307
0.0600017442367511 -0.0021449860651046
0.0625018169132824 0.000342880142852664
0.0650018895898136 0.00294229504652321
0.0675019622663449 -0.00860507600009441
0.0700020349428762 0.00549501366913319
0.0725021076194075 -0.00303298025391996
0.0750021802959388 -0.00466776126995683
0.0775022529724701 0.00465014483779669
0.0800023256490014 -0.000349531299434602
0.0825023983255327 -0.00167144578881562
0.085002471002064 0.00699510332196951
0.0875025436785953 -0.00424724956974387
0.0900026163551266 0.00557872513309121
0.0925026890316579 0.00216401088982821
0.0950027617081892 0.00268091028556228
0.0975028343847205 -6.13521551713347e-05
0.100002907061252 -0.00674165831878781
0.102502979737783 -0.00110878888517618
0.105003052414314 0.00452229520305991
0.107503125090846 -0.00938299857079983
0.110003197767377 -0.00120751245412976
0.112503270443908 -0.00454087881371379
0.11500334312044 -0.00536258658394217
0.117503415796971 0.00345386145636439
0.120003488473502 0.00272195506840944
0.122503561150033 -0.00657172314822674
0.125003633826565 0.00404094951227307
0.127503706503096 -0.00226651597768068
0.130003779179627 0.00237346813082695
0.132503851856159 -0.00154663703870028
0.13500392453269 -0.00224236119538546
0.137503997209221 0.00541343586519361
0.140004069885752 -0.00171278743073344
0.142504142562284 -0.000837769475765526
0.145004215238815 -0.00226093316450715
0.147504287915346 -0.00113545660860837
0.150004360591878 -0.00424105301499367
0.152504433268409 -0.00203121965751052
0.15500450594494 -0.00618262216448784
0.157504578621472 0.00375042576342821
0.160004651298003 -0.00465103751048446
0.162504723974534 0.00591313559561968
0.165004796651065 0.00062018446624279
0.167504869327597 -0.0046213143505156
0.170004942004128 0.00443701632320881
0.172505014680659 -0.00322063220664859
0.175005087357191 0.00135448132641613
0.177505160033722 0.00653264205902815
0.180005232710253 -0.00149985018651932
0.182505305386784 -0.0024544030893594
0.185005378063316 0.00326465629041195
0.187505450739847 0.0011432624887675
0.190005523416378 0.00150879716966301
0.19250559609291 0.000888801645487547
0.195005668769441 -0.00274776620790362
0.197505741445972 0.00736572034657001
0.200005814122504 0.00229100533761084
0.202505886799035 -0.00367110269144177
0.205005959475566 0.00227745831944048
0.207506032152097 -0.00100829661823809
0.210006104828629 0.00473237922415137
0.21250617750516 0.00423496542498469
0.215006250181691 0.00118854839820415
0.217506322858223 -0.00159616186283529
0.220006395534754 -0.00422718795016408
0.222506468211285 -0.00375409447588027
0.225006540887816 -0.00215171952731907
0.227506613564348 0.00107691250741482
0.230006686240879 0.00489796046167612
0.23250675891741 -0.0037268134765327
0.235006831593942 0.00440512504428625
0.237506904270473 0.00505987368524075
0.240006976947004 0.0033988815266639
0.242507049623536 -0.00203519617207348
0.245007122300067 0.00447294767946005
0.247507194976598 -0.00399169977754354
0.250007267653129 0.00383133953437209
0.252507340329661 0.00164435268379748
0.255007413006192 -0.00024255970492959
0.257507485682723 0.00194388919044286
0.260007558359255 -0.00444317236542702
0.262507631035786 -0.00306640774942935
0.265007703712317 0.000124507874716073
0.267507776388848 -0.00641493126749992
0.27000784906538 0.000508433266077191
0.272507921741911 -0.000723104109056294
0.275007994418442 0.00215782201848924
0.277508067094974 0.00579087110236287
0.280008139771505 0.00181510834954679
0.282508212448036 -0.00299858674407005
0.285008285124568 0.00860633328557014
0.287508357801099 0.0211604759097099
0.29000843047763 -0.0124894697219133
0.292508503154161 -0.0146335680037737
0.295008575830693 0.0226522758603096
0.297508648507224 0.094755157828331
0.300008721183755 0.0274919904768467
0.302508793860287 0.179124653339386
0.305008866536818 -0.000632175477221608
0.307508939213349 0.00853416137397289
0.310009011889881 -0.118271999061108
0.312509084566412 -0.0566725097596645
0.315009157242943 0.0123857716098428
0.317509229919474 0.0806238800287247
0.320009302596006 -0.0629645884037018
0.322509375272537 0.0195301305502653
0.325009447949068 0.0107502900063992
0.3275095206256 0.0121802911162376
0.330009593302131 0.0484313108026981
0.332509665978662 0.00590526405721903
0.335009738655193 -0.00949729233980179
0.337509811331725 0.0949532762169838
0.340009884008256 0.0675331205129623
0.342509956684787 -0.0644232183694839
0.345010029361319 -0.104983359575272
0.34751010203785 -0.11831122636795
0.350010174714381 0.0819277912378311
0.352510247390913 -0.0439089648425579
0.355010320067444 -0.0870472490787506
0.357510392743975 -0.0493667870759964
0.360010465420506 0.128595948219299
0.362510538097038 0.114268451929092
0.365010610773569 0.0535902120172977
0.3675106834501 -0.255649298429489
0.370010756126632 -0.0355559401214123
0.372510828803163 0.0406480990350246
0.375010901479694 0.0188462771475315
0.377510974156225 0.216757878661156
0.380011046832757 0.0808671414852142
0.382511119509288 0.027862099930644
0.385011192185819 -0.201289609074593
0.387511264862351 -0.0551206655800343
0.390011337538882 0.0244069565087557
0.392511410215413 -0.230602920055389
0.395011482891944 0.0167598500847816
0.397511555568476 -0.0255853123962879
0.400011628245007 -0.0285761207342148
0.402511700921538 0.0443522520363331
0.40501177359807 -0.0295332036912441
0.407511846274601 -0.158503651618958
0.410011918951132 -0.142818436026573
0.412511991627664 -0.0431545935571194
0.415012064304195 -0.08380027115345
0.417512136980726 0.0149222919717431
0.420012209657257 -0.0475010313093662
0.422512282333789 -0.03342404961586
0.42501235501032 0.00640506856143475
0.427512427686851 -0.01654988899827
0.430012500363383 0.0242654215544462
0.432512573039914 0.0669621005654335
0.435012645716445 0.0467184223234653
0.437512718392977 0.0595400147140026
0.440012791069508 -0.00158065068535507
0.442512863746039 -0.0033074957318604
0.44501293642257 0.0853684470057487
0.447513009099102 0.0544044487178326
0.450013081775633 0.072180911898613
0.452513154452164 0.0455588921904564
0.455013227128696 -0.0222898051142693
0.457513299805227 0.0479172766208649
0.460013372481758 0.0419046469032764
0.462513445158289 0.0188384838402271
0.465013517834821 0.0170599743723869
0.467513590511352 0.020365322008729
0.470013663187883 0.0293745175004005
0.472513735864415 0.0251813605427742
0.475013808540946 0.0215086452662945
0.477513881217477 -0.0753703415393829
0.480013953894009 -0.000359116296749562
0.48251402657054 -0.0170320142060518
0.485014099247071 0.0534949451684952
0.487514171923602 -0.0623229146003723
0.490014244600134 0.0304117817431688
0.492514317276665 -0.0386817380785942
0.495014389953196 0.0186086054891348
0.497514462629728 -0.0195653513073921
0.500014535306259 nan
0.50251460798279 nan
0.505014680659321 nan
0.507514753335853 nan
0.510014826012384 nan
0.512514898688915 nan
0.515014971365447 nan
0.517515044041978 nan
0.520015116718509 nan
0.52251518939504 nan
0.525015262071572 nan
0.527515334748103 nan
0.530015407424634 nan
0.532515480101166 nan
0.535015552777697 nan
0.537515625454228 nan
0.54001569813076 nan
0.542515770807291 nan
0.545015843483822 nan
0.547515916160353 nan
0.550015988836885 nan
0.552516061513416 nan
0.555016134189947 nan
0.557516206866479 nan
0.56001627954301 nan
0.562516352219541 nan
0.565016424896073 nan
0.567516497572604 nan
0.570016570249135 nan
0.572516642925666 nan
0.575016715602198 nan
0.577516788278729 nan
0.58001686095526 nan
0.582516933631792 nan
0.585017006308323 nan
0.587517078984854 nan
0.590017151661385 nan
0.592517224337917 nan
0.595017297014448 nan
0.597517369690979 nan
0.600017442367511 nan
0.602517515044042 nan
0.605017587720573 nan
0.607517660397105 nan
0.610017733073636 nan
0.612517805750167 nan
0.615017878426698 nan
0.61751795110323 nan
0.620018023779761 nan
0.622518096456292 nan
0.625018169132824 nan
0.627518241809355 nan
0.630018314485886 nan
0.632518387162417 nan
0.635018459838949 nan
0.63751853251548 nan
0.640018605192011 nan
0.642518677868543 nan
0.645018750545074 nan
0.647518823221605 nan
0.650018895898137 nan
0.652518968574668 nan
0.655019041251199 nan
0.65751911392773 nan
0.660019186604262 nan
0.662519259280793 nan
0.665019331957324 nan
0.667519404633856 nan
0.670019477310387 nan
0.672519549986918 nan
0.67501962266345 nan
0.677519695339981 nan
0.680019768016512 nan
0.682519840693043 nan
0.685019913369575 nan
0.687519986046106 nan
0.690020058722637 nan
0.692520131399169 nan
0.6950202040757 nan
0.697520276752231 nan
0.700020349428762 nan
0.702520422105294 nan
0.705020494781825 nan
0.707520567458356 nan
0.710020640134888 nan
0.712520712811419 nan
0.71502078548795 nan
0.717520858164481 nan
0.720020930841013 nan
0.722521003517544 nan
0.725021076194075 nan
0.727521148870607 nan
0.730021221547138 nan
0.732521294223669 nan
0.7350213669002 nan
0.737521439576732 nan
0.740021512253263 nan
0.742521584929794 nan
0.745021657606326 nan
0.747521730282857 nan
0.750021802959388 nan
0.75252187563592 nan
0.755021948312451 nan
0.757522020988982 nan
0.760022093665513 nan
0.762522166342045 nan
0.765022239018576 nan
0.767522311695107 nan
0.770022384371639 nan
0.77252245704817 nan
0.775022529724701 nan
0.777522602401232 nan
0.780022675077764 nan
0.782522747754295 nan
0.785022820430826 nan
0.787522893107358 nan
0.790022965783889 nan
0.79252303846042 nan
0.795023111136952 nan
0.797523183813483 nan
0.800023256490014 nan
0.802523329166545 nan
0.805023401843077 nan
0.807523474519608 nan
0.810023547196139 nan
0.812523619872671 nan
0.815023692549202 nan
0.817523765225733 nan
0.820023837902265 nan
0.822523910578796 nan
0.825023983255327 nan
0.827524055931858 nan
0.83002412860839 nan
0.832524201284921 nan
0.835024273961452 nan
0.837524346637984 nan
0.840024419314515 nan
0.842524491991046 nan
0.845024564667577 nan
0.847524637344109 nan
0.85002471002064 nan
0.852524782697171 nan
0.855024855373703 nan
0.857524928050234 nan
0.860025000726765 nan
0.862525073403297 nan
0.865025146079828 nan
0.867525218756359 nan
0.87002529143289 nan
0.872525364109422 nan
0.875025436785953 nan
0.877525509462484 nan
0.880025582139016 nan
0.882525654815547 nan
0.885025727492078 nan
0.887525800168609 nan
0.890025872845141 nan
0.892525945521672 nan
0.895026018198203 nan
0.897526090874735 nan
0.900026163551266 nan
0.902526236227797 nan
0.905026308904329 nan
0.90752638158086 nan
0.910026454257391 nan
0.912526526933922 nan
0.915026599610454 nan
0.917526672286985 nan
0.920026744963516 nan
0.922526817640048 nan
0.925026890316579 nan
0.92752696299311 nan
0.930027035669642 nan
0.932527108346173 nan
0.935027181022704 nan
0.937527253699235 nan
0.940027326375767 nan
0.942527399052298 nan
0.945027471728829 nan
0.947527544405361 nan
0.950027617081892 nan
0.952527689758423 nan
0.955027762434954 nan
0.957527835111486 nan
0.960027907788017 nan
0.962527980464548 nan
0.96502805314108 nan
0.967528125817611 nan
0.970028198494142 nan
0.972528271170674 nan
0.975028343847205 nan
0.977528416523736 nan
0.980028489200267 nan
0.982528561876799 nan
0.98502863455333 nan
0.987528707229861 nan
0.990028779906393 nan
0.992528852582924 nan
0.995028925259455 nan
0.997528997935986 nan
1.00002907061252 -0.137017443776131
1.00252914328905 0.0895893573760986
1.00502921596558 -0.00422346638515592
1.00752928864211 -0.0301301758736372
1.01002936131864 0.0159712396562099
1.01252943399517 0.021701768040657
1.01502950667171 0.141167253255844
1.01752957934824 -0.17740124464035
1.02002965202477 -0.0140778012573719
1.0225297247013 -0.00746792275458574
1.02502979737783 0.0983946174383163
1.02752987005436 0.0325758829712868
1.03002994273089 0.0319355167448521
1.03253001540742 -0.0517235547304153
1.03503008808396 -0.0583363249897957
1.03753016076049 0.0101920887827873
1.04003023343702 -0.129312947392464
1.04253030611355 0.0389378778636456
1.04503037879008 0.0202296115458012
1.04753045146661 -0.000517051201313734
1.05003052414314 0.0905593708157539
1.05253059681967 0.0366478599607944
1.05503066949621 0.0955617800354958
1.05753074217274 -0.0998866483569145
1.06003081484927 0.0661777406930923
1.0625308875258 -0.107027865946293
1.06503096020233 0.0497414246201515
1.06753103287886 -0.0650651231408119
1.07003110555539 -0.0085957171395421
1.07253117823193 0.0114302756264806
1.07503125090846 -0.0194278601557016
1.07753132358499 -0.0691869556903839
1.08003139626152 -0.0245960224419832
1.08253146893805 0.133237391710281
1.08503154161458 -0.0209944061934948
1.08753161429111 -0.0114119900390506
1.09003168696764 0.00670444965362549
1.09253175964418 -0.0878920257091522
1.09503183232071 -0.0959566384553909
1.09753190499724 0.0297972597181797
1.10003197767377 0.120216213166714
1.1025320503503 0.0392531901597977
1.10503212302683 -0.0534576289355755
1.10753219570336 0.0371102280914783
1.11003226837989 -0.0689386427402496
1.11253234105643 -0.0780547931790352
1.11503241373296 0.0959570035338402
1.11753248640949 0.113561823964119
1.12003255908602 -0.00796622224152088
1.12253263176255 -0.0901191979646683
1.12503270443908 -0.0652341321110725
1.12753277711561 -0.0710949376225471
1.13003284979215 0.0261228587478399
1.13253292246868 0.16717118024826
1.13503299514521 0.022484989836812
1.13753306782174 0.026018375530839
1.14003314049827 -0.126215994358063
1.1425332131748 -0.0573421493172646
1.14503328585133 -0.0252573676407337
1.14753335852786 0.0886515378952026
1.1500334312044 0.164125353097916
1.15253350388093 0.0214389618486166
1.15503357655746 -0.0169231463223696
1.15753364923399 -0.127159118652344
1.16003372191052 -0.0317851789295673
1.16253379458705 -0.0378840602934361
1.16503386726358 0.0882009640336037
1.16753393994011 0.049942534416914
1.17003401261665 0.00048697431338951
1.17253408529318 -0.0514440052211285
1.17503415796971 -0.03548489138484
1.17753423064624 0.0156817436218262
1.18003430332277 0.00765636563301086
1.1825343759993 0.075180858373642
1.18503444867583 0.0405383594334126
1.18753452135236 -0.0417507588863373
1.1900345940289 -0.0476883724331856
1.19253466670543 -0.0314876437187195
1.19503473938196 0.028413699939847
1.19753481205849 0.0150719098746777
1.20003488473502 0.0356768481433392
1.20253495741155 -0.0234887227416039
1.20503503008808 -0.0389598831534386
1.20753510276462 -0.0292128641158342
1.21003517544115 0.00703110732138157
1.21253524811768 0.0635742247104645
1.21503532079421 0.0397598706185818
1.21753539347074 0.000931262853555381
1.22003546614727 -0.0306492187082767
1.2225355388238 -0.0188139490783215
1.22503561150033 -0.0459659174084663
1.22753568417687 0.0334341265261173
1.2300357568534 0.0122052812948823
1.23253582952993 0.0395623072981834
1.23503590220646 -0.00961597356945276
1.23753597488299 0.00241667707450688
1.24003604755952 -0.0418868660926819
1.24253612023605 -0.0012392335338518
1.24503619291258 -0.00351925473660231
1.24753626558912 -0.0153781268745661
1.25003633826565 0.0307617504149675
1.25253641094218 0.0263385251164436
1.25503648361871 0.0105859898030758
1.25753655629524 -0.0219051148742437
1.26003662897177 -0.0264626145362854
1.2625367016483 -0.00303795374929905
1.26503677432483 -0.00180636486038566
1.26753684700137 -0.00664143823087215
1.2700369196779 0.00201972760260105
1.27253699235443 0.0531988851726055
1.27503706503096 -0.0118792857974768
1.27753713770749 -0.0395575948059559
1.28003721038402 -0.0462551265954971
1.28253728306055 0.00561596779152751
1.28503735573709 0.0831217765808105
1.28753742841362 0.0107102049514651
1.29003750109015 -0.0473146550357342
1.29253757376668 0.0309579074382782
1.29503764644321 -0.0354118011891842
1.29753771911974 -0.02310542576015
1.30003779179627 0.0680426806211472
1.3025378644728 -0.0187496393918991
1.30503793714934 0.0104645732790232
1.30753800982587 0.00472956104204059
1.3100380825024 -0.0231871604919434
1.31253815517893 0.0029967725276947
1.31503822785546 -0.0291586332023144
1.31753830053199 0.0217154286801815
1.32003837320852 0.0438595376908779
1.32253844588505 -0.0361445359885693
1.32503851856159 -0.0542876049876213
1.32753859123812 0.0302614141255617
1.33003866391465 0.0378292948007584
1.33253873659118 -0.0116901528090239
1.33503880926771 -0.00984631385654211
1.33753888194424 0.0143489968031645
1.34003895462077 0.0404494144022465
1.34253902729731 -0.092056080698967
1.34503909997384 0.00993293523788452
1.34753917265037 0.0207823272794485
1.3500392453269 0.0318941548466682
1.35253931800343 0.0113963298499584
1.35503939067996 -0.0333143882453442
1.35753946335649 0.022801136597991
1.36003953603302 -0.00583483092486858
1.36253960870956 0.000339859630912542
1.36503968138609 0.0112583870068192
1.36753975406262 0.00887326896190643
1.37003982673915 -0.000236468855291605
1.37253989941568 0.0210712738335133
1.37503997209221 -0.0286419782787561
1.37754004476874 0.0161529462784529
1.38004011744527 -0.0154943503439426
1.38254019012181 -0.0133958393707871
1.38504026279834 0.00912875588983297
1.38754033547487 0.0160942319780588
1.3900404081514 -0.0194141957908869
1.39254048082793 0.0121415602043271
1.39504055350446 -0.0437104068696499
1.39754062618099 0.0319057181477547
1.40004069885752 0.0452996827661991
1.40254077153406 -0.0253432877361774
1.40504084421059 -0.119948856532574
1.40754091688712 0.108461357653141
1.41004098956365 0.15866307914257
1.41254106224018 -0.0426184982061386
1.41504113491671 -0.143701687455177
1.41754120759324 -0.0932239890098572
1.42004128026978 0.0365089178085327
1.42254135294631 0.0885222107172012
1.42504142562284 -0.0811701714992523
1.42754149829937 -0.089564211666584
1.4300415709759 0.128904402256012
1.43254164365243 -0.105590224266052
1.43504171632896 -0.0573925524950027
1.43754178900549 -0.00652896100655198
1.44004186168203 -0.0079170111566782
1.44254193435856 -0.0278893914073706
1.44504200703509 0.102418482303619
1.44754207971162 -0.086374931037426
1.45004215238815 0.0335696116089821
1.45254222506468 -0.0626701712608337
1.45504229774121 0.127894356846809
1.45754237041774 -0.173392459750175
1.46004244309428 0.00307931913994253
1.46254251577081 0.120119154453278
1.46504258844734 0.0613513253629208
1.46754266112387 0.0301222242414951
1.4700427338004 -0.0340746827423573
1.47254280647693 0.0190486311912537
1.47504287915346 0.0271577015519142
1.47754295182999 0.000879718689247966
1.48004302450653 0.0998960211873055
1.48254309718306 -0.0629275366663933
1.48504316985959 0.0304102580994368
1.48754324253612 -0.0261768531054258
1.49004331521265 -0.0684067532420158
1.49254338788918 -0.0489926189184189
1.49504346056571 0.0138220712542534
1.49754353324225 0.0161950755864382
1.50004360591878 nan
1.50254367859531 nan
1.50504375127184 nan
1.50754382394837 nan
1.5100438966249 nan
1.51254396930143 nan
1.51504404197796 nan
1.5175441146545 nan
1.52004418733103 nan
1.52254426000756 nan
1.52504433268409 nan
1.52754440536062 nan
1.53004447803715 nan
1.53254455071368 nan
1.53504462339021 nan
1.53754469606675 nan
1.54004476874328 nan
1.54254484141981 nan
1.54504491409634 nan
1.54754498677287 nan
1.5500450594494 nan
1.55254513212593 nan
1.55504520480246 nan
1.557545277479 nan
1.56004535015553 nan
1.56254542283206 nan
1.56504549550859 nan
1.56754556818512 nan
1.57004564086165 nan
1.57254571353818 nan
1.57504578621472 nan
1.57754585889125 nan
1.58004593156778 nan
1.58254600424431 nan
1.58504607692084 nan
1.58754614959737 nan
1.5900462222739 nan
1.59254629495043 nan
1.59504636762697 nan
1.5975464403035 nan
1.60004651298003 nan
1.60254658565656 nan
1.60504665833309 nan
1.60754673100962 nan
1.61004680368615 nan
1.61254687636268 nan
1.61504694903922 nan
1.61754702171575 nan
1.62004709439228 nan
1.62254716706881 nan
1.62504723974534 nan
1.62754731242187 nan
1.6300473850984 nan
1.63254745777494 nan
1.63504753045147 nan
1.637547603128 nan
1.64004767580453 nan
1.64254774848106 nan
1.64504782115759 nan
1.64754789383412 nan
1.65004796651065 nan
1.65254803918719 nan
1.65504811186372 nan
1.65754818454025 nan
1.66004825721678 nan
1.66254832989331 nan
1.66504840256984 nan
1.66754847524637 nan
1.6700485479229 nan
1.67254862059944 nan
1.67504869327597 nan
1.6775487659525 nan
1.68004883862903 nan
1.68254891130556 nan
1.68504898398209 nan
1.68754905665862 nan
1.69004912933515 nan
1.69254920201169 nan
1.69504927468822 nan
1.69754934736475 nan
1.70004942004128 nan
1.70254949271781 nan
1.70504956539434 nan
1.70754963807087 nan
1.71004971074741 nan
1.71254978342394 nan
1.71504985610047 nan
1.717549928777 nan
1.72005000145353 nan
1.72255007413006 nan
1.72505014680659 nan
1.72755021948312 nan
1.73005029215966 nan
1.73255036483619 nan
1.73505043751272 nan
1.73755051018925 nan
1.74005058286578 nan
1.74255065554231 nan
1.74505072821884 nan
1.74755080089537 nan
1.75005087357191 nan
1.75255094624844 nan
1.75505101892497 nan
1.7575510916015 nan
1.76005116427803 nan
1.76255123695456 nan
1.76505130963109 nan
1.76755138230762 nan
1.77005145498416 nan
1.77255152766069 nan
1.77505160033722 nan
1.77755167301375 nan
1.78005174569028 nan
1.78255181836681 nan
1.78505189104334 nan
1.78755196371988 nan
1.79005203639641 nan
1.79255210907294 nan
1.79505218174947 nan
1.797552254426 nan
1.80005232710253 nan
1.80255239977906 nan
1.80505247245559 nan
1.80755254513213 nan
1.81005261780866 nan
1.81255269048519 nan
1.81505276316172 nan
1.81755283583825 nan
1.82005290851478 nan
1.82255298119131 nan
1.82505305386784 nan
1.82755312654438 nan
1.83005319922091 nan
1.83255327189744 nan
1.83505334457397 nan
1.8375534172505 nan
1.84005348992703 nan
1.84255356260356 nan
1.8450536352801 nan
1.84755370795663 nan
1.85005378063316 nan
1.85255385330969 nan
1.85505392598622 nan
1.85755399866275 nan
1.86005407133928 nan
1.86255414401581 nan
1.86505421669235 nan
1.86755428936888 nan
1.87005436204541 nan
1.87255443472194 nan
1.87505450739847 nan
1.877554580075 nan
1.88005465275153 nan
1.88255472542806 nan
1.8850547981046 nan
1.88755487078113 nan
1.89005494345766 nan
1.89255501613419 nan
1.89505508881072 nan
1.89755516148725 nan
1.90005523416378 nan
1.90255530684031 nan
1.90505537951685 nan
1.90755545219338 nan
1.91005552486991 nan
1.91255559754644 nan
1.91505567022297 nan
1.9175557428995 nan
1.92005581557603 nan
1.92255588825257 nan
1.9250559609291 nan
1.92755603360563 nan
1.93005610628216 nan
1.93255617895869 nan
1.93505625163522 nan
1.93755632431175 nan
1.94005639698828 nan
1.94255646966482 nan
1.94505654234135 nan
1.94755661501788 nan
1.95005668769441 nan
1.95255676037094 nan
1.95505683304747 nan
1.957556905724 nan
1.96005697840053 nan
1.96255705107707 nan
1.9650571237536 nan
1.96755719643013 nan
1.97005726910666 nan
1.97255734178319 nan
1.97505741445972 nan
1.97755748713625 nan
1.98005755981279 nan
1.98255763248932 nan
1.98505770516585 nan
1.98755777784238 nan
1.99005785051891 nan
1.99255792319544 nan
1.99505799587197 nan
1.9975580685485 nan
2.00005814122504 nan
2.00255821390157 nan
2.0050582865781 nan
2.00755835925463 nan
2.01005843193116 nan
2.01255850460769 nan
2.01505857728422 nan
2.01755864996075 nan
2.02005872263729 nan
2.02255879531382 nan
2.02505886799035 nan
2.02755894066688 nan
2.03005901334341 nan
2.03255908601994 nan
2.03505915869647 nan
2.037559231373 nan
2.04005930404954 nan
2.04255937672607 nan
2.0450594494026 nan
2.04755952207913 nan
2.05005959475566 nan
2.05255966743219 nan
2.05505974010872 nan
2.05755981278526 nan
2.06005988546179 nan
2.06255995813832 nan
2.06506003081485 nan
2.06756010349138 nan
2.07006017616791 nan
2.07256024884444 nan
2.07506032152097 nan
2.07756039419751 nan
2.08006046687404 nan
2.08256053955057 nan
2.0850606122271 nan
2.08756068490363 nan
2.09006075758016 nan
2.09256083025669 nan
2.09506090293322 nan
2.09756097560976 nan
2.10006104828629 nan
2.10256112096282 nan
2.10506119363935 nan
2.10756126631588 nan
2.11006133899241 nan
2.11256141166894 nan
2.11506148434548 nan
2.11756155702201 nan
2.12006162969854 nan
2.12256170237507 nan
2.1250617750516 nan
2.12756184772813 nan
2.13006192040466 nan
2.13256199308119 nan
2.13506206575773 nan
2.13756213843426 nan
2.14006221111079 nan
2.14256228378732 nan
2.14506235646385 nan
2.14756242914038 nan
};
\addplot [semithick, black, dashed]
table {%
0 -0.462890625
0 0.467529296875
};
\addplot [semithick, black, dashed]
table {%
0.5 -0.462890625
0.5 0.467529296875
};
\addplot [semithick, black, dashed]
table {%
1 -0.462890625
1 0.467529296875
};
\addplot [semithick, black, dashed]
table {%
1.5 -0.462890625
1.5 0.467529296875
};
\addplot [semithick, black, dashed]
table {%
2 -0.462890625
2 0.467529296875
};

\draw (axis cs:0.25,0.3) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{\large $\varphi_1$};


\draw (axis cs:0.75,0.3) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{\large $\theta_2$};

\draw (axis cs:1.25,0.3) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{\large $\varphi_3$};

\draw (axis cs:1.75,0.3) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{\large $\theta_4$};

\draw (axis cs:2.15,0.3) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{\large $\theta_5$};

\end{groupplot}


\end{tikzpicture}

